Periodic points and residual finiteness of automorphism groups of subshifts

If totally periodic points are dense in a subshift $X$, its automorphism group is residually finite. We show a weak converse: if periodic points are not dense in a subshift $X$, then the automorphism group of $X \times Y$ is not residually finite for full shifts $Y$ (and sufficiently full-shift-like subshifts). On the other hand, we show that the automorphism group of a block gluing $\Z^2$-subshift is always locally embeddable in finite groups (thus sofic). Hochman recently constructed a strongly irreducible $\Z^2$-subshift with no periodic points. Combining our result with this example gives a strongly irreducible $\Z^2$-subshift whose automorphism group is not residually finite, which solves a question of Coornaert and Ceccherini-Silberstein.

==> config1.tex <==
\begin{tikzpicture}[scale=0.4]
\fill[black!26!white] (0,0) rectangle (1,1);
\draw[fill,blue] (0.5,0.5) circle (0.14);
\fill[black!52!white] (0,1) rectangle (1,2);
\draw[fill,blue] (0.5,1.5) circle (0.14);
\fill[white] (0,2) rectangle (1,3);
\draw[fill,blue] (0.5,2.5) circle (0.14);
\fill[white] (0,3) rectangle (1,4);
\draw[fill,blue] (0.5,3.5) circle (0.14);
\fill[black!26!white] (0,4) rectangle (1,5);
\draw[fill,blue] (0.5,4.5) circle (0.14);
\fill[black!52!white] (0,5) rectangle (1,6);
\draw[fill,blue] (0.5,5.5) circle (0.14);
\fill[white] (0,6) rectangle (1,7);
\draw[fill,blue] (0.5,6.5) circle (0.14);
\fill[white] (0,7) rectangle (1,8);
\draw[fill,blue] (0.5,7.5) circle (0.14);
\fill[white] (1,0) rectangle (2,1);
\draw[fill,blue] (1.5,0.5) circle (0.14);
\fill[white] (1,1) rectangle (2,2);
\draw[fill,blue] (1.5,1.5) circle (0.14);
\fill[black!52!white] (1,2) rectangle (2,3);
\draw[fill,blue] (1.5,2.5) circle (0.14);
\fill[white] (1,3) rectangle (2,4);
\draw[fill,blue] (1.5,3.5) circle (0.14);
\fill[white] (1,4) rectangle (2,5);
\draw[fill,blue] (1.5,4.5) circle (0.14);
\fill[white] (1,5) rectangle (2,6);
\draw[fill,blue] (1.5,5.5) circle (0.14);
\fill[black!52!white] (1,6) rectangle (2,7);
\draw[fill,blue] (1.5,6.5) circle (0.14);
\fill[white] (1,7) rectangle (2,8);
\draw[fill,blue] (1.5,7.5) circle (0.14);
\fill[white] (2,0) rectangle (3,1);
\draw[fill,blue] (2.5,0.5) circle (0.14);
\fill[black!26!white] (2,1) rectangle (3,2);
\draw[fill,blue] (2.5,1.5) circle (0.14);
\fill[black!26!white] (2,2) rectangle (3,3);
\draw[fill,blue] (2.5,2.5) circle (0.14);
\fill[black!52!white] (2,3) rectangle (3,4);
\draw[fill,blue] (2.5,3.5) circle (0.14);
\fill[white] (2,4) rectangle (3,5);
\draw[fill,blue] (2.5,4.5) circle (0.14);
\fill[black!26!white] (2,5) rectangle (3,6);
\draw[fill,blue] (2.5,5.5) circle (0.14);
\fill[black!26!white] (2,6) rectangle (3,7);
\draw[fill,blue] (2.5,6.5) circle (0.14);
\fill[black!52!white] (2,7) rectangle (3,8);
\draw[fill,blue] (2.5,7.5) circle (0.14);
\fill[white] (3,0) rectangle (4,1);
\draw[fill,blue] (3.5,0.5) circle (0.14);
\fill[white] (3,1) rectangle (4,2);
\draw[fill,blue] (3.5,1.5) circle (0.14);
\fill[black!26!white] (3,2) rectangle (4,3);
\draw[fill,blue] (3.5,2.5) circle (0.14);
\fill[black!52!white] (3,3) rectangle (4,4);
\draw[fill,blue] (3.5,3.5) circle (0.14);
\fill[white] (3,4) rectangle (4,5);
\draw[fill,blue] (3.5,4.5) circle (0.14);
\fill[white] (3,5) rectangle (4,6);
\draw[fill,blue] (3.5,5.5) circle (0.14);
\fill[black!26!white] (3,6) rectangle (4,7);
\draw[fill,blue] (3.5,6.5) circle (0.14);
\fill[black!52!white] (3,7) rectangle (4,8);
\draw[fill,blue] (3.5,7.5) circle (0.14);
\fill[white] (4,0) rectangle (5,1);
\draw[fill,blue] (4.5,0.5) circle (0.14);
\fill[black!26!white] (4,1) rectangle (5,2);
\draw[fill,blue] (4.5,1.5) circle (0.14);
\fill[white] (4,2) rectangle (5,3);
\draw[fill,blue] (4.5,2.5) circle (0.14);
\fill[black!26!white] (4,3) rectangle (5,4);
\draw[fill,blue] (4.5,3.5) circle (0.14);
\fill[white] (4,4) rectangle (5,5);
\draw[fill,blue] (4.5,4.5) circle (0.14);
\fill[black!26!white] (4,5) rectangle (5,6);
\draw[fill,blue] (4.5,5.5) circle (0.14);
\fill[white] (4,6) rectangle (5,7);
\draw[fill,blue] (4.5,6.5) circle (0.14);
\fill[black!26!white] (4,7) rectangle (5,8);
\draw[fill,blue] (4.5,7.5) circle (0.14);
\fill[black!26!white] (5,0) rectangle (6,1);
\draw[fill,blue] (5.5,0.5) circle (0.14);
\fill[white] (5,1) rectangle (6,2);
\draw[fill,blue] (5.5,1.5) circle (0.14);
\fill[white] (5,2) rectangle (6,3);
\draw[fill,blue] (5.5,2.5) circle (0.14);
\fill[white] (5,3) rectangle (6,4);
\draw[fill,blue] (5.5,3.5) circle (0.14);
\fill[black!26!white] (5,4) rectangle (6,5);
\draw[fill,blue] (5.5,4.5) circle (0.14);
\fill[white] (5,5) rectangle (6,6);
\draw[fill,blue] (5.5,5.5) circle (0.14);
\fill[white] (5,6) rectangle (6,7);
\draw[fill,blue] (5.5,6.5) circle (0.14);
\fill[white] (5,7) rectangle (6,8);
\draw[fill,blue] (5.5,7.5) circle (0.14);
\fill[black!26!white] (6,0) rectangle (7,1);
\draw[fill,blue] (6.5,0.5) circle (0.14);
\fill[black!52!white] (6,1) rectangle (7,2);
\draw[fill,blue] (6.5,1.5) circle (0.14);
\fill[white] (6,2) rectangle (7,3);
\draw[fill,blue] (6.5,2.5) circle (0.14);
\fill[white] (6,3) rectangle (7,4);
\draw[fill,blue] (6.5,3.5) circle (0.14);
\fill[black!26!white] (6,4) rectangle (7,5);
\draw[fill,blue] (6.5,4.5) circle (0.14);
\fill[black!52!white] (6,5) rectangle (7,6);
\draw[fill,blue] (6.5,5.5) circle (0.14);
\fill[white] (6,6) rectangle (7,7);
\draw[fill,blue] (6.5,6.5) circle (0.14);
\fill[white] (6,7) rectangle (7,8);
\draw[fill,blue] (6.5,7.5) circle (0.14);
\fill[white] (7,0) rectangle (8,1);
\draw[fill,blue] (7.5,0.5) circle (0.14);
\fill[white] (7,1) rectangle (8,2);
\draw[fill,blue] (7.5,1.5) circle (0.14);
\fill[black!52!white] (7,2) rectangle (8,3);
\draw[fill,blue] (7.5,2.5) circle (0.14);
\fill[white] (7,3) rectangle (8,4);
\draw[fill,blue] (7.5,3.5) circle (0.14);
\fill[white] (7,4) rectangle (8,5);
\draw[fill,blue] (7.5,4.5) circle (0.14);
\fill[white] (7,5) rectangle (8,6);
\draw[fill,blue] (7.5,5.5) circle (0.14);
\fill[black!52!white] (7,6) rectangle (8,7);
\draw[fill,blue] (7.5,6.5) circle (0.14);
\fill[white] (7,7) rectangle (8,8);
\draw[fill,blue] (7.5,7.5) circle (0.14);
\fill[white] (8,0) rectangle (9,1);
\draw[fill,blue] (8.5,0.5) circle (0.14);
\fill[black!26!white] (8,1) rectangle (9,2);
\draw[fill,blue] (8.5,1.5) circle (0.14);
\fill[black!26!white] (8,2) rectangle (9,3);
\draw[fill,blue] (8.5,2.5) circle (0.14);
\fill[black!52!white] (8,3) rectangle (9,4);
\draw[fill,blue] (8.5,3.5) circle (0.14);
\fill[white] (8,4) rectangle (9,5);
\draw[fill,blue] (8.5,4.5) circle (0.14);
\fill[black!26!white] (8,5) rectangle (9,6);
\draw[fill,blue] (8.5,5.5) circle (0.14);
\fill[black!26!white] (8,6) rectangle (9,7);
\draw[fill,blue] (8.5,6.5) circle (0.14);
\fill[black!52!white] (8,7) rectangle (9,8);
\draw[fill,blue] (8.5,7.5) circle (0.14);
\fill[white] (9,0) rectangle (10,1);
\draw[fill,blue] (9.5,0.5) circle (0.14);
\fill[white] (9,1) rectangle (10,2);
\draw[fill,blue] (9.5,1.5) circle (0.14);
\fill[black!26!white] (9,2) rectangle (10,3);
\draw[fill,blue] (9.5,2.5) circle (0.14);
\fill[black!52!white] (9,3) rectangle (10,4);
\draw[fill,blue] (9.5,3.5) circle (0.14);
\fill[white] (9,4) rectangle (10,5);
\draw[fill,blue] (9.5,4.5) circle (0.14);
\fill[white] (9,5) rectangle (10,6);
\draw[fill,blue] (9.5,5.5) circle (0.14);
\fill[black!26!white] (9,6) rectangle (10,7);
\draw[fill,blue] (9.5,6.5) circle (0.14);
\fill[black!52!white] (9,7) rectangle (10,8);
\draw[fill,blue] (9.5,7.5) circle (0.14);
\fill[white] (10,0) rectangle (11,1);
\draw[fill,blue] (10.5,0.5) circle (0.14);
\fill[black!26!white] (10,1) rectangle (11,2);
\draw[fill,blue] (10.5,1.5) circle (0.14);
\fill[white] (10,2) rectangle (11,3);
\draw[fill,blue] (10.5,2.5) circle (0.14);
\fill[black!26!white] (10,3) rectangle (11,4);
\draw[fill,blue] (10.5,3.5) circle (0.14);
\fill[white] (10,4) rectangle (11,5);
\draw[fill,blue] (10.5,4.5) circle (0.14);
\fill[black!26!white] (10,5) rectangle (11,6);
\draw[fill,blue] (10.5,5.5) circle (0.14);
\fill[white] (10,6) rectangle (11,7);
\draw[fill,blue] (10.5,6.5) circle (0.14);
\fill[black!26!white] (10,7) rectangle (11,8);
\draw[fill,blue] (10.5,7.5) circle (0.14);
\fill[black!26!white] (11,0) rectangle (12,1);
\draw[fill,blue] (11.5,0.5) circle (0.14);
\fill[white] (11,1) rectangle (12,2);
\draw[fill,blue] (11.5,1.5) circle (0.14);
\fill[white] (11,2) rectangle (12,3);
\draw[fill,blue] (11.5,2.5) circle (0.14);
\fill[white] (11,3) rectangle (12,4);
\draw[fill,blue] (11.5,3.5) circle (0.14);
\fill[black!26!white] (11,4) rectangle (12,5);
\draw[fill,blue] (11.5,4.5) circle (0.14);
\fill[white] (11,5) rectangle (12,6);
\draw[fill,blue] (11.5,5.5) circle (0.14);
\fill[white] (11,6) rectangle (12,7);
\draw[fill,blue] (11.5,6.5) circle (0.14);
\fill[white] (11,7) rectangle (12,8);
\draw[fill,blue] (11.5,7.5) circle (0.14);
\fill[black!26!white] (12,0) rectangle (13,1);
\draw[fill,blue] (12.5,0.5) circle (0.14);
\fill[black!52!white] (12,1) rectangle (13,2);
\draw[fill,blue] (12.5,1.5) circle (0.14);
\fill[white] (12,2) rectangle (13,3);
\draw[fill,blue] (12.5,2.5) circle (0.14);
\fill[white] (12,3) rectangle (13,4);
\draw[fill,blue] (12.5,3.5) circle (0.14);
\fill[black!26!white] (12,4) rectangle (13,5);
\draw[fill,blue] (12.5,4.5) circle (0.14);
\fill[black!52!white] (12,5) rectangle (13,6);
\draw[fill,blue] (12.5,5.5) circle (0.14);
\fill[white] (12,6) rectangle (13,7);
\draw[fill,blue] (12.5,6.5) circle (0.14);
\fill[white] (12,7) rectangle (13,8);
\draw[fill,blue] (12.5,7.5) circle (0.14);
\fill[white] (13,0) rectangle (14,1);
\draw[fill,blue] (13.5,0.5) circle (0.14);
\fill[white] (13,1) rectangle (14,2);
\draw[fill,blue] (13.5,1.5) circle (0.14);
\fill[black!52!white] (13,2) rectangle (14,3);
\draw[fill,blue] (13.5,2.5) circle (0.14);
\fill[white] (13,3) rectangle (14,4);
\draw[fill,blue] (13.5,3.5) circle (0.14);
\fill[white] (13,4) rectangle (14,5);
\draw[fill,blue] (13.5,4.5) circle (0.14);
\fill[white] (13,5) rectangle (14,6);
\draw[fill,blue] (13.5,5.5) circle (0.14);
\fill[black!52!white] (13,6) rectangle (14,7);
\draw[fill,blue] (13.5,6.5) circle (0.14);
\fill[white] (13,7) rectangle (14,8);
\draw[fill,blue] (13.5,7.5) circle (0.14);
\fill[white] (14,0) rectangle (15,1);
\draw[fill,blue] (14.5,0.5) circle (0.14);
\fill[black!26!white] (14,1) rectangle (15,2);
\draw[fill,blue] (14.5,1.5) circle (0.14);
\fill[black!26!white] (14,2) rectangle (15,3);
\draw[fill,blue] (14.5,2.5) circle (0.14);
\fill[black!52!white] (14,3) rectangle (15,4);
\draw[fill,blue] (14.5,3.5) circle (0.14);
\fill[white] (14,4) rectangle (15,5);
\draw[fill,blue] (14.5,4.5) circle (0.14);
\fill[black!26!white] (14,5) rectangle (15,6);
\draw[fill,blue] (14.5,5.5) circle (0.14);
\fill[black!26!white] (14,6) rectangle (15,7);
\draw[fill,blue] (14.5,6.5) circle (0.14);
\fill[black!52!white] (14,7) rectangle (15,8);
\draw[fill,blue] (14.5,7.5) circle (0.14);
\fill[white] (15,0) rectangle (16,1);
\draw[fill,blue] (15.5,0.5) circle (0.14);
\fill[white] (15,1) rectangle (16,2);
\draw[fill,blue] (15.5,1.5) circle (0.14);
\fill[black!26!white] (15,2) rectangle (16,3);
\draw[fill,blue] (15.5,2.5) circle (0.14);
\fill[black!52!white] (15,3) rectangle (16,4);
\draw[fill,blue] (15.5,3.5) circle (0.14);
\fill[white] (15,4) rectangle (16,5);
\draw[fill,blue] (15.5,4.5) circle (0.14);
\fill[white] (15,5) rectangle (16,6);
\draw[fill,blue] (15.5,5.5) circle (0.14);
\fill[black!26!white] (15,6) rectangle (16,7);
\draw[fill,blue] (15.5,6.5) circle (0.14);
\fill[black!52!white] (15,7) rectangle (16,8);
\draw[fill,blue] (15.5,7.5) circle (0.14);
\fill[white] (16,0) rectangle (17,1);
\draw[fill,blue] (16.5,0.5) circle (0.14);
\fill[black!26!white] (16,1) rectangle (17,2);
\draw[fill,blue] (16.5,1.5) circle (0.14);
\fill[white] (16,2) rectangle (17,3);
\draw[fill,blue] (16.5,2.5) circle (0.14);
\fill[black!26!white] (16,3) rectangle (17,4);
\draw[fill,blue] (16.5,3.5) circle (0.14);
\fill[white] (16,4) rectangle (17,5);
\draw[fill,blue] (16.5,4.5) circle (0.14);
\fill[black!26!white] (16,5) rectangle (17,6);
\draw[fill,blue] (16.5,5.5) circle (0.14);
\fill[white] (16,6) rectangle (17,7);
\draw[fill,blue] (16.5,6.5) circle (0.14);
\fill[black!26!white] (16,7) rectangle (17,8);
\draw[fill,blue] (16.5,7.5) circle (0.14);
\fill[black!26!white] (17,0) rectangle (18,1);
\draw[fill,blue] (17.5,0.5) circle (0.14);
\fill[white] (17,1) rectangle (18,2);
\draw[fill,blue] (17.5,1.5) circle (0.14);
\fill[white] (17,2) rectangle (18,3);
\draw[fill,blue] (17.5,2.5) circle (0.14);
\fill[white] (17,3) rectangle (18,4);
\draw[fill,blue] (17.5,3.5) circle (0.14);
\fill[black!26!white] (17,4) rectangle (18,5);
\draw[fill,blue] (17.5,4.5) circle (0.14);
\fill[white] (17,5) rectangle (18,6);
\draw[fill,blue] (17.5,5.5) circle (0.14);
\fill[white] (17,6) rectangle (18,7);
\draw[fill,blue] (17.5,6.5) circle (0.14);
\fill[white] (17,7) rectangle (18,8);
\draw[fill,blue] (17.5,7.5) circle (0.14);
\draw[line width=3] (0,0) -- (0,1);
\draw[line width=3] (1,0) -- (1,1);
\draw[line width=3] (0,0) -- (1,0);
\draw[line width=3] (0,1) -- (1,1);
\draw[line width=3] (0,1) -- (0,2);
\draw[line width=3] (1,1) -- (1,2);
\draw[line width=3] (0,1) -- (1,1);
\draw[line width=3] (0,2) -- (1,2);
\draw[line width=3] (0,2) -- (0,3);
\draw[line width=3] (1,2) -- (1,3);
\draw[line width=3] (0,2) -- (1,2);
\draw[line width=3] (0,3) -- (1,3);
\draw[line width=3] (0,3) -- (0,4);
\draw[line width=3] (1,3) -- (1,4);
\draw[line width=3] (0,3) -- (1,3);
\draw[line width=3] (0,4) -- (1,4);
\draw[line width=3] (0,4) -- (0,5);
\draw[line width=3] (1,4) -- (1,5);
\draw[line width=3] (0,4) -- (1,4);
\draw[line width=3] (0,5) -- (1,5);
\draw[line width=3] (0,5) -- (0,6);
\draw[line width=3] (1,5) -- (1,6);
\draw[line width=3] (0,5) -- (1,5);
\draw[line width=3] (0,6) -- (1,6);
\draw[line width=3] (0,6) -- (0,7);
\draw[line width=3] (1,6) -- (1,7);
\draw[line width=3] (0,6) -- (1,6);
\draw[line width=3] (0,7) -- (1,7);
\draw[line width=3] (0,7) -- (0,8);
\draw[line width=3] (1,7) -- (1,8);
\draw[line width=3] (0,7) -- (1,7);
\draw[line width=3] (0,8) -- (1,8);
\draw[line width=3] (1,0) -- (1,1);
\draw[line width=3] (2,0) -- (2,1);
\draw[line width=3] (1,0) -- (2,0);
\draw[line width=3] (1,1) -- (2,1);
\draw[line width=3] (1,1) -- (1,2);
\draw[line width=3] (2,1) -- (2,2);
\draw[line width=3] (1,1) -- (2,1);
\draw[line width=3] (1,2) -- (2,2);
\draw[line width=3] (1,2) -- (1,3);
\draw[line width=3] (2,2) -- (2,3);
\draw[line width=3] (1,2) -- (2,2);
\draw[line width=3] (1,3) -- (2,3);
\draw[line width=3] (1,3) -- (1,4);
\draw[line width=3] (2,3) -- (2,4);
\draw[line width=3] (1,3) -- (2,3);
\draw[line width=3] (1,4) -- (2,4);
\draw[line width=3] (1,4) -- (1,5);
\draw[line width=3] (2,4) -- (2,5);
\draw[line width=3] (1,4) -- (2,4);
\draw[line width=3] (1,5) -- (2,5);
\draw[line width=3] (1,5) -- (1,6);
\draw[line width=3] (2,5) -- (2,6);
\draw[line width=3] (1,5) -- (2,5);
\draw[line width=3] (1,6) -- (2,6);
\draw[line width=3] (1,6) -- (1,7);
\draw[line width=3] (2,6) -- (2,7);
\draw[line width=3] (1,6) -- (2,6);
\draw[line width=3] (1,7) -- (2,7);
\draw[line width=3] (1,7) -- (1,8);
\draw[line width=3] (2,7) -- (2,8);
\draw[line width=3] (1,7) -- (2,7);
\draw[line width=3] (1,8) -- (2,8);
\draw[line width=3] (2,0) -- (2,1);
\draw[line width=3] (3,0) -- (3,1);
\draw[line width=3] (2,0) -- (3,0);
\draw[line width=3] (2,1) -- (3,1);
\draw[line width=3] (2,1) -- (2,2);
\draw[line width=3] (3,1) -- (3,2);
\draw[line width=3] (2,1) -- (3,1);
\draw[line width=3] (2,2) -- (3,2);
\draw[line width=3] (2,2) -- (2,3);
\draw[line width=3] (3,2) -- (3,3);
\draw[line width=3] (2,2) -- (3,2);
\draw[line width=3] (2,3) -- (3,3);
\draw[line width=3] (2,3) -- (2,4);
\draw[line width=3] (3,3) -- (3,4);
\draw[line width=3] (2,3) -- (3,3);
\draw[line width=3] (2,4) -- (3,4);
\draw[line width=3] (2,4) -- (2,5);
\draw[line width=3] (3,4) -- (3,5);
\draw[line width=3] (2,4) -- (3,4);
\draw[line width=3] (2,5) -- (3,5);
\draw[line width=3] (2,5) -- (2,6);
\draw[line width=3] (3,5) -- (3,6);
\draw[line width=3] (2,5) -- (3,5);
\draw[line width=3] (2,6) -- (3,6);
\draw[line width=3] (2,6) -- (2,7);
\draw[line width=3] (3,6) -- (3,7);
\draw[line width=3] (2,6) -- (3,6);
\draw[line width=3] (2,7) -- (3,7);
\draw[line width=3] (2,7) -- (2,8);
\draw[line width=3] (3,7) -- (3,8);
\draw[line width=3] (2,7) -- (3,7);
\draw[line width=3] (2,8) -- (3,8);
\draw[line width=3] (3,0) -- (3,1);
\draw[line width=3] (4,0) -- (4,1);
\draw[line width=3] (3,0) -- (4,0);
\draw[line width=3] (3,1) -- (4,1);
\draw[line width=3] (3,1) -- (3,2);
\draw[line width=3] (4,1) -- (4,2);
\draw[line width=3] (3,1) -- (4,1);
\draw[line width=3] (3,2) -- (4,2);
\draw[line width=3] (3,2) -- (3,3);
\draw[line width=3] (4,2) -- (4,3);
\draw[line width=3] (3,2) -- (4,2);
\draw[line width=3] (3,3) -- (4,3);
\draw[line width=3] (3,3) -- (3,4);
\draw[line width=3] (4,3) -- (4,4);
\draw[line width=3] (3,3) -- (4,3);
\draw[line width=3] (3,4) -- (4,4);
\draw[line width=3] (3,4) -- (3,5);
\draw[line width=3] (4,4) -- (4,5);
\draw[line width=3] (3,4) -- (4,4);
\draw[line width=3] (3,5) -- (4,5);
\draw[line width=3] (3,5) -- (3,6);
\draw[line width=3] (4,5) -- (4,6);
\draw[line width=3] (3,5) -- (4,5);
\draw[line width=3] (3,6) -- (4,6);
\draw[line width=3] (3,6) -- (3,7);
\draw[line width=3] (4,6) -- (4,7);
\draw[line width=3] (3,6) -- (4,6);
\draw[line width=3] (3,7) -- (4,7);
\draw[line width=3] (3,7) -- (3,8);
\draw[line width=3] (4,7) -- (4,8);
\draw[line width=3] (3,7) -- (4,7);
\draw[line width=3] (3,8) -- (4,8);
\draw[line width=3] (4,0) -- (4,1);
\draw[line width=3] (5,0) -- (5,1);
\draw[line width=3] (4,0) -- (5,0);
\draw[line width=3] (4,1) -- (5,1);
\draw[line width=3] (4,1) -- (4,2);
\draw[line width=3] (5,1) -- (5,2);
\draw[line width=3] (4,1) -- (5,1);
\draw[line width=3] (4,2) -- (5,2);
\draw[line width=3] (4,2) -- (4,3);
\draw[line width=3] (5,2) -- (5,3);
\draw[line width=3] (4,2) -- (5,2);
\draw[line width=3] (4,3) -- (5,3);
\draw[line width=3] (4,3) -- (4,4);
\draw[line width=3] (5,3) -- (5,4);
\draw[line width=3] (4,3) -- (5,3);
\draw[line width=3] (4,4) -- (5,4);
\draw[line width=3] (4,4) -- (4,5);
\draw[line width=3] (5,4) -- (5,5);
\draw[line width=3] (4,4) -- (5,4);
\draw[line width=3] (4,5) -- (5,5);
\draw[line width=3] (4,5) -- (4,6);
\draw[line width=3] (5,5) -- (5,6);
\draw[line width=3] (4,5) -- (5,5);
\draw[line width=3] (4,6) -- (5,6);
\draw[line width=3] (4,6) -- (4,7);
\draw[line width=3] (5,6) -- (5,7);
\draw[line width=3] (4,6) -- (5,6);
\draw[line width=3] (4,7) -- (5,7);
\draw[line width=3] (4,7) -- (4,8);
\draw[line width=3] (5,7) -- (5,8);
\draw[line width=3] (4,7) -- (5,7);
\draw[line width=3] (4,8) -- (5,8);
\draw[line width=3] (5,0) -- (5,1);
\draw[line width=3] (6,0) -- (6,1);
\draw[line width=3] (5,0) -- (6,0);
\draw[line width=3] (5,1) -- (6,1);
\draw[line width=3] (5,1) -- (5,2);
\draw[line width=3] (6,1) -- (6,2);
\draw[line width=3] (5,1) -- (6,1);
\draw[line width=3] (5,2) -- (6,2);
\draw[line width=3] (5,2) -- (5,3);
\draw[line width=3] (6,2) -- (6,3);
\draw[line width=3] (5,2) -- (6,2);
\draw[line width=3] (5,3) -- (6,3);
\draw[line width=3] (5,3) -- (5,4);
\draw[line width=3] (6,3) -- (6,4);
\draw[line width=3] (5,3) -- (6,3);
\draw[line width=3] (5,4) -- (6,4);
\draw[line width=3] (5,4) -- (5,5);
\draw[line width=3] (6,4) -- (6,5);
\draw[line width=3] (5,4) -- (6,4);
\draw[line width=3] (5,5) -- (6,5);
\draw[line width=3] (5,5) -- (5,6);
\draw[line width=3] (6,5) -- (6,6);
\draw[line width=3] (5,5) -- (6,5);
\draw[line width=3] (5,6) -- (6,6);
\draw[line width=3] (5,6) -- (5,7);
\draw[line width=3] (6,6) -- (6,7);
\draw[line width=3] (5,6) -- (6,6);
\draw[line width=3] (5,7) -- (6,7);
\draw[line width=3] (5,7) -- (5,8);
\draw[line width=3] (6,7) -- (6,8);
\draw[line width=3] (5,7) -- (6,7);
\draw[line width=3] (5,8) -- (6,8);
\draw[line width=3] (6,0) -- (6,1);
\draw[line width=3] (7,0) -- (7,1);
\draw[line width=3] (6,0) -- (7,0);
\draw[line width=3] (6,1) -- (7,1);
\draw[line width=3] (6,1) -- (6,2);
\draw[line width=3] (7,1) -- (7,2);
\draw[line width=3] (6,1) -- (7,1);
\draw[line width=3] (6,2) -- (7,2);
\draw[line width=3] (6,2) -- (6,3);
\draw[line width=3] (7,2) -- (7,3);
\draw[line width=3] (6,2) -- (7,2);
\draw[line width=3] (6,3) -- (7,3);
\draw[line width=3] (6,3) -- (6,4);
\draw[line width=3] (7,3) -- (7,4);
\draw[line width=3] (6,3) -- (7,3);
\draw[line width=3] (6,4) -- (7,4);
\draw[line width=3] (6,4) -- (6,5);
\draw[line width=3] (7,4) -- (7,5);
\draw[line width=3] (6,4) -- (7,4);
\draw[line width=3] (6,5) -- (7,5);
\draw[line width=3] (6,5) -- (6,6);
\draw[line width=3] (7,5) -- (7,6);
\draw[line width=3] (6,5) -- (7,5);
\draw[line width=3] (6,6) -- (7,6);
\draw[line width=3] (6,6) -- (6,7);
\draw[line width=3] (7,6) -- (7,7);
\draw[line width=3] (6,6) -- (7,6);
\draw[line width=3] (6,7) -- (7,7);
\draw[line width=3] (6,7) -- (6,8);
\draw[line width=3] (7,7) -- (7,8);
\draw[line width=3] (6,7) -- (7,7);
\draw[line width=3] (6,8) -- (7,8);
\draw[line width=3] (7,0) -- (7,1);
\draw[line width=3] (8,0) -- (8,1);
\draw[line width=3] (7,0) -- (8,0);
\draw[line width=3] (7,1) -- (8,1);
\draw[line width=3] (7,1) -- (7,2);
\draw[line width=3] (8,1) -- (8,2);
\draw[line width=3] (7,1) -- (8,1);
\draw[line width=3] (7,2) -- (8,2);
\draw[line width=3] (7,2) -- (7,3);
\draw[line width=3] (8,2) -- (8,3);
\draw[line width=3] (7,2) -- (8,2);
\draw[line width=3] (7,3) -- (8,3);
\draw[line width=3] (7,3) -- (7,4);
\draw[line width=3] (8,3) -- (8,4);
\draw[line width=3] (7,3) -- (8,3);
\draw[line width=3] (7,4) -- (8,4);
\draw[line width=3] (7,4) -- (7,5);
\draw[line width=3] (8,4) -- (8,5);
\draw[line width=3] (7,4) -- (8,4);
\draw[line width=3] (7,5) -- (8,5);
\draw[line width=3] (7,5) -- (7,6);
\draw[line width=3] (8,5) -- (8,6);
\draw[line width=3] (7,5) -- (8,5);
\draw[line width=3] (7,6) -- (8,6);
\draw[line width=3] (7,6) -- (7,7);
\draw[line width=3] (8,6) -- (8,7);
\draw[line width=3] (7,6) -- (8,6);
\draw[line width=3] (7,7) -- (8,7);
\draw[line width=3] (7,7) -- (7,8);
\draw[line width=3] (8,7) -- (8,8);
\draw[line width=3] (7,7) -- (8,7);
\draw[line width=3] (7,8) -- (8,8);
\draw[line width=3] (8,0) -- (8,1);
\draw[line width=3] (9,0) -- (9,1);
\draw[line width=3] (8,0) -- (9,0);
\draw[line width=3] (8,1) -- (9,1);
\draw[line width=3] (8,1) -- (8,2);
\draw[line width=3] (9,1) -- (9,2);
\draw[line width=3] (8,1) -- (9,1);
\draw[line width=3] (8,2) -- (9,2);
\draw[line width=3] (8,2) -- (8,3);
\draw[line width=3] (9,2) -- (9,3);
\draw[line width=3] (8,2) -- (9,2);
\draw[line width=3] (8,3) -- (9,3);
\draw[line width=3] (8,3) -- (8,4);
\draw[line width=3] (9,3) -- (9,4);
\draw[line width=3] (8,3) -- (9,3);
\draw[line width=3] (8,4) -- (9,4);
\draw[line width=3] (8,4) -- (8,5);
\draw[line width=3] (9,4) -- (9,5);
\draw[line width=3] (8,4) -- (9,4);
\draw[line width=3] (8,5) -- (9,5);
\draw[line width=3] (8,5) -- (8,6);
\draw[line width=3] (9,5) -- (9,6);
\draw[line width=3] (8,5) -- (9,5);
\draw[line width=3] (8,6) -- (9,6);
\draw[line width=3] (8,6) -- (8,7);
\draw[line width=3] (9,6) -- (9,7);
\draw[line width=3] (8,6) -- (9,6);
\draw[line width=3] (8,7) -- (9,7);
\draw[line width=3] (8,7) -- (8,8);
\draw[line width=3] (9,7) -- (9,8);
\draw[line width=3] (8,7) -- (9,7);
\draw[line width=3] (8,8) -- (9,8);
\draw[line width=3] (9,0) -- (9,1);
\draw[line width=3] (10,0) -- (10,1);
\draw[line width=3] (9,0) -- (10,0);
\draw[line width=3] (9,1) -- (10,1);
\draw[line width=3] (9,1) -- (9,2);
\draw[line width=3] (10,1) -- (10,2);
\draw[line width=3] (9,1) -- (10,1);
\draw[line width=3] (9,2) -- (10,2);
\draw[line width=3] (9,2) -- (9,3);
\draw[line width=3] (10,2) -- (10,3);
\draw[line width=3] (9,2) -- (10,2);
\draw[line width=3] (9,3) -- (10,3);
\draw[line width=3] (9,3) -- (9,4);
\draw[line width=3] (10,3) -- (10,4);
\draw[line width=3] (9,3) -- (10,3);
\draw[line width=3] (9,4) -- (10,4);
\draw[line width=3] (9,4) -- (9,5);
\draw[line width=3] (10,4) -- (10,5);
\draw[line width=3] (9,4) -- (10,4);
\draw[line width=3] (9,5) -- (10,5);
\draw[line width=3] (9,5) -- (9,6);
\draw[line width=3] (10,5) -- (10,6);
\draw[line width=3] (9,5) -- (10,5);
\draw[line width=3] (9,6) -- (10,6);
\draw[line width=3] (9,6) -- (9,7);
\draw[line width=3] (10,6) -- (10,7);
\draw[line width=3] (9,6) -- (10,6);
\draw[line width=3] (9,7) -- (10,7);
\draw[line width=3] (9,7) -- (9,8);
\draw[line width=3] (10,7) -- (10,8);
\draw[line width=3] (9,7) -- (10,7);
\draw[line width=3] (9,8) -- (10,8);
\draw[line width=3] (10,0) -- (10,1);
\draw[line width=3] (11,0) -- (11,1);
\draw[line width=3] (10,0) -- (11,0);
\draw[line width=3] (10,1) -- (11,1);
\draw[line width=3] (10,1) -- (10,2);
\draw[line width=3] (11,1) -- (11,2);
\draw[line width=3] (10,1) -- (11,1);
\draw[line width=3] (10,2) -- (11,2);
\draw[line width=3] (10,2) -- (10,3);
\draw[line width=3] (11,2) -- (11,3);
\draw[line width=3] (10,2) -- (11,2);
\draw[line width=3] (10,3) -- (11,3);
\draw[line width=3] (10,3) -- (10,4);
\draw[line width=3] (11,3) -- (11,4);
\draw[line width=3] (10,3) -- (11,3);
\draw[line width=3] (10,4) -- (11,4);
\draw[line width=3] (10,4) -- (10,5);
\draw[line width=3] (11,4) -- (11,5);
\draw[line width=3] (10,4) -- (11,4);
\draw[line width=3] (10,5) -- (11,5);
\draw[line width=3] (10,5) -- (10,6);
\draw[line width=3] (11,5) -- (11,6);
\draw[line width=3] (10,5) -- (11,5);
\draw[line width=3] (10,6) -- (11,6);
\draw[line width=3] (10,6) -- (10,7);
\draw[line width=3] (11,6) -- (11,7);
\draw[line width=3] (10,6) -- (11,6);
\draw[line width=3] (10,7) -- (11,7);
\draw[line width=3] (10,7) -- (10,8);
\draw[line width=3] (11,7) -- (11,8);
\draw[line width=3] (10,7) -- (11,7);
\draw[line width=3] (10,8) -- (11,8);
\draw[line width=3] (11,0) -- (11,1);
\draw[line width=3] (12,0) -- (12,1);
\draw[line width=3] (11,0) -- (12,0);
\draw[line width=3] (11,1) -- (12,1);
\draw[line width=3] (11,1) -- (11,2);
\draw[line width=3] (12,1) -- (12,2);
\draw[line width=3] (11,1) -- (12,1);
\draw[line width=3] (11,2) -- (12,2);
\draw[line width=3] (11,2) -- (11,3);
\draw[line width=3] (12,2) -- (12,3);
\draw[line width=3] (11,2) -- (12,2);
\draw[line width=3] (11,3) -- (12,3);
\draw[line width=3] (11,3) -- (11,4);
\draw[line width=3] (12,3) -- (12,4);
\draw[line width=3] (11,3) -- (12,3);
\draw[line width=3] (11,4) -- (12,4);
\draw[line width=3] (11,4) -- (11,5);
\draw[line width=3] (12,4) -- (12,5);
\draw[line width=3] (11,4) -- (12,4);
\draw[line width=3] (11,5) -- (12,5);
\draw[line width=3] (11,5) -- (11,6);
\draw[line width=3] (12,5) -- (12,6);
\draw[line width=3] (11,5) -- (12,5);
\draw[line width=3] (11,6) -- (12,6);
\draw[line width=3] (11,6) -- (11,7);
\draw[line width=3] (12,6) -- (12,7);
\draw[line width=3] (11,6) -- (12,6);
\draw[line width=3] (11,7) -- (12,7);
\draw[line width=3] (11,7) -- (11,8);
\draw[line width=3] (12,7) -- (12,8);
\draw[line width=3] (11,7) -- (12,7);
\draw[line width=3] (11,8) -- (12,8);
\draw[line width=3] (12,0) -- (12,1);
\draw[line width=3] (13,0) -- (13,1);
\draw[line width=3] (12,0) -- (13,0);
\draw[line width=3] (12,1) -- (13,1);
\draw[line width=3] (12,1) -- (12,2);
\draw[line width=3] (13,1) -- (13,2);
\draw[line width=3] (12,1) -- (13,1);
\draw[line width=3] (12,2) -- (13,2);
\draw[line width=3] (12,2) -- (12,3);
\draw[line width=3] (13,2) -- (13,3);
\draw[line width=3] (12,2) -- (13,2);
\draw[line width=3] (12,3) -- (13,3);
\draw[line width=3] (12,3) -- (12,4);
\draw[line width=3] (13,3) -- (13,4);
\draw[line width=3] (12,3) -- (13,3);
\draw[line width=3] (12,4) -- (13,4);
\draw[line width=3] (12,4) -- (12,5);
\draw[line width=3] (13,4) -- (13,5);
\draw[line width=3] (12,4) -- (13,4);
\draw[line width=3] (12,5) -- (13,5);
\draw[line width=3] (12,5) -- (12,6);
\draw[line width=3] (13,5) -- (13,6);
\draw[line width=3] (12,5) -- (13,5);
\draw[line width=3] (12,6) -- (13,6);
\draw[line width=3] (12,6) -- (12,7);
\draw[line width=3] (13,6) -- (13,7);
\draw[line width=3] (12,6) -- (13,6);
\draw[line width=3] (12,7) -- (13,7);
\draw[line width=3] (12,7) -- (12,8);
\draw[line width=3] (13,7) -- (13,8);
\draw[line width=3] (12,7) -- (13,7);
\draw[line width=3] (12,8) -- (13,8);
\draw[line width=3] (13,0) -- (13,1);
\draw[line width=3] (14,0) -- (14,1);
\draw[line width=3] (13,0) -- (14,0);
\draw[line width=3] (13,1) -- (14,1);
\draw[line width=3] (13,1) -- (13,2);
\draw[line width=3] (14,1) -- (14,2);
\draw[line width=3] (13,1) -- (14,1);
\draw[line width=3] (13,2) -- (14,2);
\draw[line width=3] (13,2) -- (13,3);
\draw[line width=3] (14,2) -- (14,3);
\draw[line width=3] (13,2) -- (14,2);
\draw[line width=3] (13,3) -- (14,3);
\draw[line width=3] (13,3) -- (13,4);
\draw[line width=3] (14,3) -- (14,4);
\draw[line width=3] (13,3) -- (14,3);
\draw[line width=3] (13,4) -- (14,4);
\draw[line width=3] (13,4) -- (13,5);
\draw[line width=3] (14,4) -- (14,5);
\draw[line width=3] (13,4) -- (14,4);
\draw[line width=3] (13,5) -- (14,5);
\draw[line width=3] (13,5) -- (13,6);
\draw[line width=3] (14,5) -- (14,6);
\draw[line width=3] (13,5) -- (14,5);
\draw[line width=3] (13,6) -- (14,6);
\draw[line width=3] (13,6) -- (13,7);
\draw[line width=3] (14,6) -- (14,7);
\draw[line width=3] (13,6) -- (14,6);
\draw[line width=3] (13,7) -- (14,7);
\draw[line width=3] (13,7) -- (13,8);
\draw[line width=3] (14,7) -- (14,8);
\draw[line width=3] (13,7) -- (14,7);
\draw[line width=3] (13,8) -- (14,8);
\draw[line width=3] (14,0) -- (14,1);
\draw[line width=3] (15,0) -- (15,1);
\draw[line width=3] (14,0) -- (15,0);
\draw[line width=3] (14,1) -- (15,1);
\draw[line width=3] (14,1) -- (14,2);
\draw[line width=3] (15,1) -- (15,2);
\draw[line width=3] (14,1) -- (15,1);
\draw[line width=3] (14,2) -- (15,2);
\draw[line width=3] (14,2) -- (14,3);
\draw[line width=3] (15,2) -- (15,3);
\draw[line width=3] (14,2) -- (15,2);
\draw[line width=3] (14,3) -- (15,3);
\draw[line width=3] (14,3) -- (14,4);
\draw[line width=3] (15,3) -- (15,4);
\draw[line width=3] (14,3) -- (15,3);
\draw[line width=3] (14,4) -- (15,4);
\draw[line width=3] (14,4) -- (14,5);
\draw[line width=3] (15,4) -- (15,5);
\draw[line width=3] (14,4) -- (15,4);
\draw[line width=3] (14,5) -- (15,5);
\draw[line width=3] (14,5) -- (14,6);
\draw[line width=3] (15,5) -- (15,6);
\draw[line width=3] (14,5) -- (15,5);
\draw[line width=3] (14,6) -- (15,6);
\draw[line width=3] (14,6) -- (14,7);
\draw[line width=3] (15,6) -- (15,7);
\draw[line width=3] (14,6) -- (15,6);
\draw[line width=3] (14,7) -- (15,7);
\draw[line width=3] (14,7) -- (14,8);
\draw[line width=3] (15,7) -- (15,8);
\draw[line width=3] (14,7) -- (15,7);
\draw[line width=3] (14,8) -- (15,8);
\draw[line width=3] (15,0) -- (15,1);
\draw[line width=3] (16,0) -- (16,1);
\draw[line width=3] (15,0) -- (16,0);
\draw[line width=3] (15,1) -- (16,1);
\draw[line width=3] (15,1) -- (15,2);
\draw[line width=3] (16,1) -- (16,2);
\draw[line width=3] (15,1) -- (16,1);
\draw[line width=3] (15,2) -- (16,2);
\draw[line width=3] (15,2) -- (15,3);
\draw[line width=3] (16,2) -- (16,3);
\draw[line width=3] (15,2) -- (16,2);
\draw[line width=3] (15,3) -- (16,3);
\draw[line width=3] (15,3) -- (15,4);
\draw[line width=3] (16,3) -- (16,4);
\draw[line width=3] (15,3) -- (16,3);
\draw[line width=3] (15,4) -- (16,4);
\draw[line width=3] (15,4) -- (15,5);
\draw[line width=3] (16,4) -- (16,5);
\draw[line width=3] (15,4) -- (16,4);
\draw[line width=3] (15,5) -- (16,5);
\draw[line width=3] (15,5) -- (15,6);
\draw[line width=3] (16,5) -- (16,6);
\draw[line width=3] (15,5) -- (16,5);
\draw[line width=3] (15,6) -- (16,6);
\draw[line width=3] (15,6) -- (15,7);
\draw[line width=3] (16,6) -- (16,7);
\draw[line width=3] (15,6) -- (16,6);
\draw[line width=3] (15,7) -- (16,7);
\draw[line width=3] (15,7) -- (15,8);
\draw[line width=3] (16,7) -- (16,8);
\draw[line width=3] (15,7) -- (16,7);
\draw[line width=3] (15,8) -- (16,8);
\draw[line width=3] (16,0) -- (16,1);
\draw[line width=3] (17,0) -- (17,1);
\draw[line width=3] (16,0) -- (17,0);
\draw[line width=3] (16,1) -- (17,1);
\draw[line width=3] (16,1) -- (16,2);
\draw[line width=3] (17,1) -- (17,2);
\draw[line width=3] (16,1) -- (17,1);
\draw[line width=3] (16,2) -- (17,2);
\draw[line width=3] (16,2) -- (16,3);
\draw[line width=3] (17,2) -- (17,3);
\draw[line width=3] (16,2) -- (17,2);
\draw[line width=3] (16,3) -- (17,3);
\draw[line width=3] (16,3) -- (16,4);
\draw[line width=3] (17,3) -- (17,4);
\draw[line width=3] (16,3) -- (17,3);
\draw[line width=3] (16,4) -- (17,4);
\draw[line width=3] (16,4) -- (16,5);
\draw[line width=3] (17,4) -- (17,5);
\draw[line width=3] (16,4) -- (17,4);
\draw[line width=3] (16,5) -- (17,5);
\draw[line width=3] (16,5) -- (16,6);
\draw[line width=3] (17,5) -- (17,6);
\draw[line width=3] (16,5) -- (17,5);
\draw[line width=3] (16,6) -- (17,6);
\draw[line width=3] (16,6) -- (16,7);
\draw[line width=3] (17,6) -- (17,7);
\draw[line width=3] (16,6) -- (17,6);
\draw[line width=3] (16,7) -- (17,7);
\draw[line width=3] (16,7) -- (16,8);
\draw[line width=3] (17,7) -- (17,8);
\draw[line width=3] (16,7) -- (17,7);
\draw[line width=3] (16,8) -- (17,8);
\draw[line width=3] (17,0) -- (17,1);
\draw[line width=3] (18,0) -- (18,1);
\draw[line width=3] (17,0) -- (18,0);
\draw[line width=3] (17,1) -- (18,1);
\draw[line width=3] (17,1) -- (17,2);
\draw[line width=3] (18,1) -- (18,2);
\draw[line width=3] (17,1) -- (18,1);
\draw[line width=3] (17,2) -- (18,2);
\draw[line width=3] (17,2) -- (17,3);
\draw[line width=3] (18,2) -- (18,3);
\draw[line width=3] (17,2) -- (18,2);
\draw[line width=3] (17,3) -- (18,3);
\draw[line width=3] (17,3) -- (17,4);
\draw[line width=3] (18,3) -- (18,4);
\draw[line width=3] (17,3) -- (18,3);
\draw[line width=3] (17,4) -- (18,4);
\draw[line width=3] (17,4) -- (17,5);
\draw[line width=3] (18,4) -- (18,5);
\draw[line width=3] (17,4) -- (18,4);
\draw[line width=3] (17,5) -- (18,5);
\draw[line width=3] (17,5) -- (17,6);
\draw[line width=3] (18,5) -- (18,6);
\draw[line width=3] (17,5) -- (18,5);
\draw[line width=3] (17,6) -- (18,6);
\draw[line width=3] (17,6) -- (17,7);
\draw[line width=3] (18,6) -- (18,7);
\draw[line width=3] (17,6) -- (18,6);
\draw[line width=3] (17,7) -- (18,7);
\draw[line width=3] (17,7) -- (17,8);
\draw[line width=3] (18,7) -- (18,8);
\draw[line width=3] (17,7) -- (18,7);
\draw[line width=3] (17,8) -- (18,8);
\end{tikzpicture}


==> config2.tex <==
\begin{tikzpicture}[scale=0.4]
\fill[black!26!white] (0,0) rectangle (1,1);
\draw[fill,blue] (0.5,0.5) circle (0.14);
\fill[black!52!white] (0,1) rectangle (1,2);
\draw[fill,blue] (0.5,1.5) circle (0.14);
\fill[white] (0,2) rectangle (1,3);
\draw[fill,blue] (0.5,2.5) circle (0.14);
\fill[white] (0,3) rectangle (1,4);
\fill[black!26!white] (0,4) rectangle (1,5);
\draw[fill,blue] (0.5,4.5) circle (0.14);
\fill[black!52!white] (0,5) rectangle (1,6);
\draw[fill,blue] (0.5,5.5) circle (0.14);
\fill[white] (0,6) rectangle (1,7);
\draw[fill,blue] (0.5,6.5) circle (0.14);
\fill[white] (0,7) rectangle (1,8);
\fill[white] (1,0) rectangle (2,1);
\draw[fill,blue] (1.5,0.5) circle (0.14);
\fill[white] (1,1) rectangle (2,2);
\fill[black!52!white] (1,2) rectangle (2,3);
\draw[fill,blue] (1.5,2.5) circle (0.14);
\fill[white] (1,3) rectangle (2,4);
\draw[fill,blue] (1.5,3.5) circle (0.14);
\fill[white] (1,4) rectangle (2,5);
\draw[fill,blue] (1.5,4.5) circle (0.14);
\fill[white] (1,5) rectangle (2,6);
\fill[black!52!white] (1,6) rectangle (2,7);
\draw[fill,blue] (1.5,6.5) circle (0.14);
\fill[white] (1,7) rectangle (2,8);
\draw[fill,blue] (1.5,7.5) circle (0.14);
\fill[white] (2,0) rectangle (3,1);
\fill[black!26!white] (2,1) rectangle (3,2);
\draw[fill,blue] (2.5,1.5) circle (0.14);
\fill[black!26!white] (2,2) rectangle (3,3);
\draw[fill,blue] (2.5,2.5) circle (0.14);
\fill[black!52!white] (2,3) rectangle (3,4);
\draw[fill,blue] (2.5,3.5) circle (0.14);
\fill[white] (2,4) rectangle (3,5);
\fill[black!26!white] (2,5) rectangle (3,6);
\draw[fill,blue] (2.5,5.5) circle (0.14);
\fill[black!26!white] (2,6) rectangle (3,7);
\draw[fill,blue] (2.5,6.5) circle (0.14);
\fill[black!52!white] (2,7) rectangle (3,8);
\draw[fill,blue] (2.5,7.5) circle (0.14);
\fill[white] (3,0) rectangle (4,1);
\draw[fill,blue] (3.5,0.5) circle (0.14);
\fill[white] (3,1) rectangle (4,2);
\fill[black!26!white] (3,2) rectangle (4,3);
\draw[fill,blue] (3.5,2.5) circle (0.14);
\fill[black!52!white] (3,3) rectangle (4,4);
\draw[fill,blue] (3.5,3.5) circle (0.14);
\fill[white] (3,4) rectangle (4,5);
\draw[fill,blue] (3.5,4.5) circle (0.14);
\fill[white] (3,5) rectangle (4,6);
\fill[black!26!white] (3,6) rectangle (4,7);
\draw[fill,blue] (3.5,6.5) circle (0.14);
\fill[black!52!white] (3,7) rectangle (4,8);
\draw[fill,blue] (3.5,7.5) circle (0.14);
\fill[white] (4,0) rectangle (5,1);
\fill[black!26!white] (4,1) rectangle (5,2);
\draw[fill,blue] (4.5,1.5) circle (0.14);
\fill[white] (4,2) rectangle (5,3);
\fill[black!26!white] (4,3) rectangle (5,4);
\draw[fill,blue] (4.5,3.5) circle (0.14);
\fill[white] (4,4) rectangle (5,5);
\fill[black!26!white] (4,5) rectangle (5,6);
\draw[fill,blue] (4.5,5.5) circle (0.14);
\fill[white] (4,6) rectangle (5,7);
\fill[black!26!white] (4,7) rectangle (5,8);
\draw[fill,blue] (4.5,7.5) circle (0.14);
\fill[black!26!white] (5,0) rectangle (6,1);
\draw[fill,blue] (5.5,0.5) circle (0.14);
\fill[white] (5,1) rectangle (6,2);
\draw[fill,blue] (5.5,1.5) circle (0.14);
\fill[white] (5,2) rectangle (6,3);
\draw[fill,blue] (5.5,2.5) circle (0.14);
\fill[white] (5,3) rectangle (6,4);
\fill[black!26!white] (5,4) rectangle (6,5);
\draw[fill,blue] (5.5,4.5) circle (0.14);
\fill[white] (5,5) rectangle (6,6);
\draw[fill,blue] (5.5,5.5) circle (0.14);
\fill[white] (5,6) rectangle (6,7);
\draw[fill,blue] (5.5,6.5) circle (0.14);
\fill[white] (5,7) rectangle (6,8);
\fill[black!26!white] (6,0) rectangle (7,1);
\draw[fill,blue] (6.5,0.5) circle (0.14);
\fill[black!52!white] (6,1) rectangle (7,2);
\draw[fill,blue] (6.5,1.5) circle (0.14);
\fill[white] (6,2) rectangle (7,3);
\draw[fill,blue] (6.5,2.5) circle (0.14);
\fill[white] (6,3) rectangle (7,4);
\fill[black!26!white] (6,4) rectangle (7,5);
\draw[fill,blue] (6.5,4.5) circle (0.14);
\fill[black!52!white] (6,5) rectangle (7,6);
\draw[fill,blue] (6.5,5.5) circle (0.14);
\fill[white] (6,6) rectangle (7,7);
\draw[fill,blue] (6.5,6.5) circle (0.14);
\fill[white] (6,7) rectangle (7,8);
\fill[white] (7,0) rectangle (8,1);
\draw[fill,blue] (7.5,0.5) circle (0.14);
\fill[white] (7,1) rectangle (8,2);
\fill[black!52!white] (7,2) rectangle (8,3);
\draw[fill,blue] (7.5,2.5) circle (0.14);
\fill[white] (7,3) rectangle (8,4);
\draw[fill,blue] (7.5,3.5) circle (0.14);
\fill[white] (7,4) rectangle (8,5);
\draw[fill,blue] (7.5,4.5) circle (0.14);
\fill[white] (7,5) rectangle (8,6);
\fill[black!52!white] (7,6) rectangle (8,7);
\draw[fill,blue] (7.5,6.5) circle (0.14);
\fill[white] (7,7) rectangle (8,8);
\draw[fill,blue] (7.5,7.5) circle (0.14);
\fill[white] (8,0) rectangle (9,1);
\fill[black!26!white] (8,1) rectangle (9,2);
\draw[fill,blue] (8.5,1.5) circle (0.14);
\fill[black!26!white] (8,2) rectangle (9,3);
\draw[fill,blue] (8.5,2.5) circle (0.14);
\fill[black!52!white] (8,3) rectangle (9,4);
\draw[fill,blue] (8.5,3.5) circle (0.14);
\fill[white] (8,4) rectangle (9,5);
\fill[black!26!white] (8,5) rectangle (9,6);
\draw[fill,blue] (8.5,5.5) circle (0.14);
\fill[black!26!white] (8,6) rectangle (9,7);
\draw[fill,blue] (8.5,6.5) circle (0.14);
\fill[black!52!white] (8,7) rectangle (9,8);
\draw[fill,blue] (8.5,7.5) circle (0.14);
\fill[white] (9,0) rectangle (10,1);
\draw[fill,blue] (9.5,0.5) circle (0.14);
\fill[white] (9,1) rectangle (10,2);
\fill[black!26!white] (9,2) rectangle (10,3);
\draw[fill,blue] (9.5,2.5) circle (0.14);
\fill[black!52!white] (9,3) rectangle (10,4);
\draw[fill,blue] (9.5,3.5) circle (0.14);
\fill[white] (9,4) rectangle (10,5);
\draw[fill,blue] (9.5,4.5) circle (0.14);
\fill[white] (9,5) rectangle (10,6);
\fill[black!26!white] (9,6) rectangle (10,7);
\draw[fill,blue] (9.5,6.5) circle (0.14);
\fill[black!52!white] (9,7) rectangle (10,8);
\draw[fill,blue] (9.5,7.5) circle (0.14);
\fill[white] (10,0) rectangle (11,1);
\fill[black!26!white] (10,1) rectangle (11,2);
\draw[fill,blue] (10.5,1.5) circle (0.14);
\fill[white] (10,2) rectangle (11,3);
\fill[black!26!white] (10,3) rectangle (11,4);
\draw[fill,blue] (10.5,3.5) circle (0.14);
\fill[white] (10,4) rectangle (11,5);
\fill[black!26!white] (10,5) rectangle (11,6);
\draw[fill,blue] (10.5,5.5) circle (0.14);
\fill[white] (10,6) rectangle (11,7);
\fill[black!26!white] (10,7) rectangle (11,8);
\draw[fill,blue] (10.5,7.5) circle (0.14);
\fill[black!26!white] (11,0) rectangle (12,1);
\draw[fill,blue] (11.5,0.5) circle (0.14);
\fill[white] (11,1) rectangle (12,2);
\draw[fill,blue] (11.5,1.5) circle (0.14);
\fill[white] (11,2) rectangle (12,3);
\draw[fill,blue] (11.5,2.5) circle (0.14);
\fill[white] (11,3) rectangle (12,4);
\fill[black!26!white] (11,4) rectangle (12,5);
\draw[fill,blue] (11.5,4.5) circle (0.14);
\fill[white] (11,5) rectangle (12,6);
\draw[fill,blue] (11.5,5.5) circle (0.14);
\fill[white] (11,6) rectangle (12,7);
\draw[fill,blue] (11.5,6.5) circle (0.14);
\fill[white] (11,7) rectangle (12,8);
\fill[black!26!white] (12,0) rectangle (13,1);
\draw[fill,blue] (12.5,0.5) circle (0.14);
\fill[black!52!white] (12,1) rectangle (13,2);
\draw[fill,blue] (12.5,1.5) circle (0.14);
\fill[white] (12,2) rectangle (13,3);
\draw[fill,blue] (12.5,2.5) circle (0.14);
\fill[white] (12,3) rectangle (13,4);
\fill[black!26!white] (12,4) rectangle (13,5);
\draw[fill,blue] (12.5,4.5) circle (0.14);
\fill[black!52!white] (12,5) rectangle (13,6);
\draw[fill,blue] (12.5,5.5) circle (0.14);
\fill[white] (12,6) rectangle (13,7);
\draw[fill,blue] (12.5,6.5) circle (0.14);
\fill[white] (12,7) rectangle (13,8);
\fill[white] (13,0) rectangle (14,1);
\draw[fill,blue] (13.5,0.5) circle (0.14);
\fill[white] (13,1) rectangle (14,2);
\fill[black!52!white] (13,2) rectangle (14,3);
\draw[fill,blue] (13.5,2.5) circle (0.14);
\fill[white] (13,3) rectangle (14,4);
\draw[fill,blue] (13.5,3.5) circle (0.14);
\fill[white] (13,4) rectangle (14,5);
\draw[fill,blue] (13.5,4.5) circle (0.14);
\fill[white] (13,5) rectangle (14,6);
\fill[black!52!white] (13,6) rectangle (14,7);
\draw[fill,blue] (13.5,6.5) circle (0.14);
\fill[white] (13,7) rectangle (14,8);
\draw[fill,blue] (13.5,7.5) circle (0.14);
\fill[white] (14,0) rectangle (15,1);
\fill[black!26!white] (14,1) rectangle (15,2);
\draw[fill,blue] (14.5,1.5) circle (0.14);
\fill[black!26!white] (14,2) rectangle (15,3);
\draw[fill,blue] (14.5,2.5) circle (0.14);
\fill[black!52!white] (14,3) rectangle (15,4);
\draw[fill,blue] (14.5,3.5) circle (0.14);
\fill[white] (14,4) rectangle (15,5);
\fill[black!26!white] (14,5) rectangle (15,6);
\draw[fill,blue] (14.5,5.5) circle (0.14);
\fill[black!26!white] (14,6) rectangle (15,7);
\draw[fill,blue] (14.5,6.5) circle (0.14);
\fill[black!52!white] (14,7) rectangle (15,8);
\draw[fill,blue] (14.5,7.5) circle (0.14);
\fill[white] (15,0) rectangle (16,1);
\draw[fill,blue] (15.5,0.5) circle (0.14);
\fill[white] (15,1) rectangle (16,2);
\fill[black!26!white] (15,2) rectangle (16,3);
\draw[fill,blue] (15.5,2.5) circle (0.14);
\fill[black!52!white] (15,3) rectangle (16,4);
\draw[fill,blue] (15.5,3.5) circle (0.14);
\fill[white] (15,4) rectangle (16,5);
\draw[fill,blue] (15.5,4.5) circle (0.14);
\fill[white] (15,5) rectangle (16,6);
\fill[black!26!white] (15,6) rectangle (16,7);
\draw[fill,blue] (15.5,6.5) circle (0.14);
\fill[black!52!white] (15,7) rectangle (16,8);
\draw[fill,blue] (15.5,7.5) circle (0.14);
\fill[white] (16,0) rectangle (17,1);
\fill[black!26!white] (16,1) rectangle (17,2);
\draw[fill,blue] (16.5,1.5) circle (0.14);
\fill[white] (16,2) rectangle (17,3);
\fill[black!26!white] (16,3) rectangle (17,4);
\draw[fill,blue] (16.5,3.5) circle (0.14);
\fill[white] (16,4) rectangle (17,5);
\fill[black!26!white] (16,5) rectangle (17,6);
\draw[fill,blue] (16.5,5.5) circle (0.14);
\fill[white] (16,6) rectangle (17,7);
\fill[black!26!white] (16,7) rectangle (17,8);
\draw[fill,blue] (16.5,7.5) circle (0.14);
\fill[black!26!white] (17,0) rectangle (18,1);
\draw[fill,blue] (17.5,0.5) circle (0.14);
\fill[white] (17,1) rectangle (18,2);
\draw[fill,blue] (17.5,1.5) circle (0.14);
\fill[white] (17,2) rectangle (18,3);
\draw[fill,blue] (17.5,2.5) circle (0.14);
\fill[white] (17,3) rectangle (18,4);
\fill[black!26!white] (17,4) rectangle (18,5);
\draw[fill,blue] (17.5,4.5) circle (0.14);
\fill[white] (17,5) rectangle (18,6);
\draw[fill,blue] (17.5,5.5) circle (0.14);
\fill[white] (17,6) rectangle (18,7);
\draw[fill,blue] (17.5,6.5) circle (0.14);
\fill[white] (17,7) rectangle (18,8);
\draw[line width=3] (0,0) -- (0,1);
\draw[line width=3] (1,0) -- (1,1);
\draw[line width=3] (0,1) -- (1,1);
\draw[line width=3] (0,1) -- (0,2);
\draw[line width=3] (1,1) -- (1,2);
\draw[line width=3] (0,1) -- (1,1);
\draw[line width=3] (0,2) -- (1,2);
\draw[line width=3] (0,2) -- (0,3);
\draw[line width=3] (1,2) -- (1,3);
\draw[line width=3] (0,2) -- (1,2);
\draw[line width=3] (0,3) -- (1,3);
\draw[line width=3] (0,3) -- (0,4);
\draw[line width=3] (1,3) -- (1,4);
\draw[line width=3] (0,3) -- (1,3);
\draw[line width=3] (0,4) -- (0,5);
\draw[line width=3] (1,4) -- (1,5);
\draw[line width=3] (0,5) -- (1,5);
\draw[line width=3] (0,5) -- (0,6);
\draw[line width=3] (1,5) -- (1,6);
\draw[line width=3] (0,5) -- (1,5);
\draw[line width=3] (0,6) -- (1,6);
\draw[line width=3] (0,6) -- (0,7);
\draw[line width=3] (1,6) -- (1,7);
\draw[line width=3] (0,6) -- (1,6);
\draw[line width=3] (0,7) -- (1,7);
\draw[line width=3] (0,7) -- (0,8);
\draw[line width=3] (1,7) -- (1,8);
\draw[line width=3] (0,7) -- (1,7);
\draw[line width=3] (1,0) -- (1,1);
\draw[line width=3] (2,0) -- (2,1);
\draw[line width=3] (1,0) -- (2,0);
\draw[line width=3] (1,1) -- (2,1);
\draw[line width=3] (1,1) -- (1,2);
\draw[line width=3] (2,1) -- (2,2);
\draw[line width=3] (1,1) -- (2,1);
\draw[line width=3] (1,2) -- (1,3);
\draw[line width=3] (2,2) -- (2,3);
\draw[line width=3] (1,3) -- (2,3);
\draw[line width=3] (1,3) -- (1,4);
\draw[line width=3] (2,3) -- (2,4);
\draw[line width=3] (1,3) -- (2,3);
\draw[line width=3] (1,4) -- (2,4);
\draw[line width=3] (1,4) -- (1,5);
\draw[line width=3] (2,4) -- (2,5);
\draw[line width=3] (1,4) -- (2,4);
\draw[line width=3] (1,5) -- (2,5);
\draw[line width=3] (1,5) -- (1,6);
\draw[line width=3] (2,5) -- (2,6);
\draw[line width=3] (1,5) -- (2,5);
\draw[line width=3] (1,6) -- (1,7);
\draw[line width=3] (2,6) -- (2,7);
\draw[line width=3] (1,7) -- (2,7);
\draw[line width=3] (1,7) -- (1,8);
\draw[line width=3] (2,7) -- (2,8);
\draw[line width=3] (1,7) -- (2,7);
\draw[line width=3] (1,8) -- (2,8);
\draw[line width=3] (2,0) -- (2,1);
\draw[line width=3] (3,0) -- (3,1);
\draw[line width=3] (2,0) -- (3,0);
\draw[line width=3] (2,1) -- (2,2);
\draw[line width=3] (3,1) -- (3,2);
\draw[line width=3] (2,2) -- (3,2);
\draw[line width=3] (2,2) -- (2,3);
\draw[line width=3] (3,2) -- (3,3);
\draw[line width=3] (2,2) -- (3,2);
\draw[line width=3] (2,3) -- (3,3);
\draw[line width=3] (2,3) -- (2,4);
\draw[line width=3] (3,3) -- (3,4);
\draw[line width=3] (2,3) -- (3,3);
\draw[line width=3] (2,4) -- (3,4);
\draw[line width=3] (2,4) -- (2,5);
\draw[line width=3] (3,4) -- (3,5);
\draw[line width=3] (2,4) -- (3,4);
\draw[line width=3] (2,5) -- (2,6);
\draw[line width=3] (3,5) -- (3,6);
\draw[line width=3] (2,6) -- (3,6);
\draw[line width=3] (2,6) -- (2,7);
\draw[line width=3] (3,6) -- (3,7);
\draw[line width=3] (2,6) -- (3,6);
\draw[line width=3] (2,7) -- (3,7);
\draw[line width=3] (2,7) -- (2,8);
\draw[line width=3] (3,7) -- (3,8);
\draw[line width=3] (2,7) -- (3,7);
\draw[line width=3] (2,8) -- (3,8);
\draw[line width=3] (3,0) -- (3,1);
\draw[line width=3] (4,0) -- (4,1);
\draw[line width=3] (3,0) -- (4,0);
\draw[line width=3] (3,1) -- (4,1);
\draw[line width=3] (3,1) -- (3,2);
\draw[line width=3] (4,1) -- (4,2);
\draw[line width=3] (3,1) -- (4,1);
\draw[line width=3] (3,2) -- (3,3);
\draw[line width=3] (4,2) -- (4,3);
\draw[line width=3] (3,3) -- (4,3);
\draw[line width=3] (3,3) -- (3,4);
\draw[line width=3] (4,3) -- (4,4);
\draw[line width=3] (3,3) -- (4,3);
\draw[line width=3] (3,4) -- (4,4);
\draw[line width=3] (3,4) -- (3,5);
\draw[line width=3] (4,4) -- (4,5);
\draw[line width=3] (3,4) -- (4,4);
\draw[line width=3] (3,5) -- (4,5);
\draw[line width=3] (3,5) -- (3,6);
\draw[line width=3] (4,5) -- (4,6);
\draw[line width=3] (3,5) -- (4,5);
\draw[line width=3] (3,6) -- (3,7);
\draw[line width=3] (4,6) -- (4,7);
\draw[line width=3] (3,7) -- (4,7);
\draw[line width=3] (3,7) -- (3,8);
\draw[line width=3] (4,7) -- (4,8);
\draw[line width=3] (3,7) -- (4,7);
\draw[line width=3] (3,8) -- (4,8);
\draw[line width=3] (4,0) -- (4,1);
\draw[line width=3] (5,0) -- (5,1);
\draw[line width=3] (4,0) -- (5,0);
\draw[line width=3] (4,1) -- (4,2);
\draw[line width=3] (5,1) -- (5,2);
\draw[line width=3] (4,2) -- (5,2);
\draw[line width=3] (4,2) -- (4,3);
\draw[line width=3] (5,2) -- (5,3);
\draw[line width=3] (4,2) -- (5,2);
\draw[line width=3] (4,3) -- (4,4);
\draw[line width=3] (5,3) -- (5,4);
\draw[line width=3] (4,4) -- (5,4);
\draw[line width=3] (4,4) -- (4,5);
\draw[line width=3] (5,4) -- (5,5);
\draw[line width=3] (4,4) -- (5,4);
\draw[line width=3] (4,5) -- (4,6);
\draw[line width=3] (5,5) -- (5,6);
\draw[line width=3] (4,6) -- (5,6);
\draw[line width=3] (4,6) -- (4,7);
\draw[line width=3] (5,6) -- (5,7);
\draw[line width=3] (4,6) -- (5,6);
\draw[line width=3] (4,7) -- (4,8);
\draw[line width=3] (5,7) -- (5,8);
\draw[line width=3] (4,8) -- (5,8);
\draw[line width=3] (5,0) -- (5,1);
\draw[line width=3] (6,0) -- (6,1);
\draw[line width=3] (5,1) -- (6,1);
\draw[line width=3] (5,1) -- (5,2);
\draw[line width=3] (6,1) -- (6,2);
\draw[line width=3] (5,1) -- (6,1);
\draw[line width=3] (5,2) -- (6,2);
\draw[line width=3] (5,2) -- (5,3);
\draw[line width=3] (6,2) -- (6,3);
\draw[line width=3] (5,2) -- (6,2);
\draw[line width=3] (5,3) -- (6,3);
\draw[line width=3] (5,3) -- (5,4);
\draw[line width=3] (6,3) -- (6,4);
\draw[line width=3] (5,3) -- (6,3);
\draw[line width=3] (5,4) -- (5,5);
\draw[line width=3] (6,4) -- (6,5);
\draw[line width=3] (5,5) -- (6,5);
\draw[line width=3] (5,5) -- (5,6);
\draw[line width=3] (6,5) -- (6,6);
\draw[line width=3] (5,5) -- (6,5);
\draw[line width=3] (5,6) -- (6,6);
\draw[line width=3] (5,6) -- (5,7);
\draw[line width=3] (6,6) -- (6,7);
\draw[line width=3] (5,6) -- (6,6);
\draw[line width=3] (5,7) -- (6,7);
\draw[line width=3] (5,7) -- (5,8);
\draw[line width=3] (6,7) -- (6,8);
\draw[line width=3] (5,7) -- (6,7);
\draw[line width=3] (6,0) -- (6,1);
\draw[line width=3] (7,0) -- (7,1);
\draw[line width=3] (6,1) -- (7,1);
\draw[line width=3] (6,1) -- (6,2);
\draw[line width=3] (7,1) -- (7,2);
\draw[line width=3] (6,1) -- (7,1);
\draw[line width=3] (6,2) -- (7,2);
\draw[line width=3] (6,2) -- (6,3);
\draw[line width=3] (7,2) -- (7,3);
\draw[line width=3] (6,2) -- (7,2);
\draw[line width=3] (6,3) -- (7,3);
\draw[line width=3] (6,3) -- (6,4);
\draw[line width=3] (7,3) -- (7,4);
\draw[line width=3] (6,3) -- (7,3);
\draw[line width=3] (6,4) -- (6,5);
\draw[line width=3] (7,4) -- (7,5);
\draw[line width=3] (6,5) -- (7,5);
\draw[line width=3] (6,5) -- (6,6);
\draw[line width=3] (7,5) -- (7,6);
\draw[line width=3] (6,5) -- (7,5);
\draw[line width=3] (6,6) -- (7,6);
\draw[line width=3] (6,6) -- (6,7);
\draw[line width=3] (7,6) -- (7,7);
\draw[line width=3] (6,6) -- (7,6);
\draw[line width=3] (6,7) -- (7,7);
\draw[line width=3] (6,7) -- (6,8);
\draw[line width=3] (7,7) -- (7,8);
\draw[line width=3] (6,7) -- (7,7);
\draw[line width=3] (7,0) -- (7,1);
\draw[line width=3] (8,0) -- (8,1);
\draw[line width=3] (7,0) -- (8,0);
\draw[line width=3] (7,1) -- (8,1);
\draw[line width=3] (7,1) -- (7,2);
\draw[line width=3] (8,1) -- (8,2);
\draw[line width=3] (7,1) -- (8,1);
\draw[line width=3] (7,2) -- (7,3);
\draw[line width=3] (8,2) -- (8,3);
\draw[line width=3] (7,3) -- (8,3);
\draw[line width=3] (7,3) -- (7,4);
\draw[line width=3] (8,3) -- (8,4);
\draw[line width=3] (7,3) -- (8,3);
\draw[line width=3] (7,4) -- (8,4);
\draw[line width=3] (7,4) -- (7,5);
\draw[line width=3] (8,4) -- (8,5);
\draw[line width=3] (7,4) -- (8,4);
\draw[line width=3] (7,5) -- (8,5);
\draw[line width=3] (7,5) -- (7,6);
\draw[line width=3] (8,5) -- (8,6);
\draw[line width=3] (7,5) -- (8,5);
\draw[line width=3] (7,6) -- (7,7);
\draw[line width=3] (8,6) -- (8,7);
\draw[line width=3] (7,7) -- (8,7);
\draw[line width=3] (7,7) -- (7,8);
\draw[line width=3] (8,7) -- (8,8);
\draw[line width=3] (7,7) -- (8,7);
\draw[line width=3] (7,8) -- (8,8);
\draw[line width=3] (8,0) -- (8,1);
\draw[line width=3] (9,0) -- (9,1);
\draw[line width=3] (8,0) -- (9,0);
\draw[line width=3] (8,1) -- (8,2);
\draw[line width=3] (9,1) -- (9,2);
\draw[line width=3] (8,2) -- (9,2);
\draw[line width=3] (8,2) -- (8,3);
\draw[line width=3] (9,2) -- (9,3);
\draw[line width=3] (8,2) -- (9,2);
\draw[line width=3] (8,3) -- (9,3);
\draw[line width=3] (8,3) -- (8,4);
\draw[line width=3] (9,3) -- (9,4);
\draw[line width=3] (8,3) -- (9,3);
\draw[line width=3] (8,4) -- (9,4);
\draw[line width=3] (8,4) -- (8,5);
\draw[line width=3] (9,4) -- (9,5);
\draw[line width=3] (8,4) -- (9,4);
\draw[line width=3] (8,5) -- (8,6);
\draw[line width=3] (9,5) -- (9,6);
\draw[line width=3] (8,6) -- (9,6);
\draw[line width=3] (8,6) -- (8,7);
\draw[line width=3] (9,6) -- (9,7);
\draw[line width=3] (8,6) -- (9,6);
\draw[line width=3] (8,7) -- (9,7);
\draw[line width=3] (8,7) -- (8,8);
\draw[line width=3] (9,7) -- (9,8);
\draw[line width=3] (8,7) -- (9,7);
\draw[line width=3] (8,8) -- (9,8);
\draw[line width=3] (9,0) -- (9,1);
\draw[line width=3] (10,0) -- (10,1);
\draw[line width=3] (9,0) -- (10,0);
\draw[line width=3] (9,1) -- (10,1);
\draw[line width=3] (9,1) -- (9,2);
\draw[line width=3] (10,1) -- (10,2);
\draw[line width=3] (9,1) -- (10,1);
\draw[line width=3] (9,2) -- (9,3);
\draw[line width=3] (10,2) -- (10,3);
\draw[line width=3] (9,3) -- (10,3);
\draw[line width=3] (9,3) -- (9,4);
\draw[line width=3] (10,3) -- (10,4);
\draw[line width=3] (9,3) -- (10,3);
\draw[line width=3] (9,4) -- (10,4);
\draw[line width=3] (9,4) -- (9,5);
\draw[line width=3] (10,4) -- (10,5);
\draw[line width=3] (9,4) -- (10,4);
\draw[line width=3] (9,5) -- (10,5);
\draw[line width=3] (9,5) -- (9,6);
\draw[line width=3] (10,5) -- (10,6);
\draw[line width=3] (9,5) -- (10,5);
\draw[line width=3] (9,6) -- (9,7);
\draw[line width=3] (10,6) -- (10,7);
\draw[line width=3] (9,7) -- (10,7);
\draw[line width=3] (9,7) -- (9,8);
\draw[line width=3] (10,7) -- (10,8);
\draw[line width=3] (9,7) -- (10,7);
\draw[line width=3] (9,8) -- (10,8);
\draw[line width=3] (10,0) -- (10,1);
\draw[line width=3] (11,0) -- (11,1);
\draw[line width=3] (10,0) -- (11,0);
\draw[line width=3] (10,1) -- (10,2);
\draw[line width=3] (11,1) -- (11,2);
\draw[line width=3] (10,2) -- (11,2);
\draw[line width=3] (10,2) -- (10,3);
\draw[line width=3] (11,2) -- (11,3);
\draw[line width=3] (10,2) -- (11,2);
\draw[line width=3] (10,3) -- (10,4);
\draw[line width=3] (11,3) -- (11,4);
\draw[line width=3] (10,4) -- (11,4);
\draw[line width=3] (10,4) -- (10,5);
\draw[line width=3] (11,4) -- (11,5);
\draw[line width=3] (10,4) -- (11,4);
\draw[line width=3] (10,5) -- (10,6);
\draw[line width=3] (11,5) -- (11,6);
\draw[line width=3] (10,6) -- (11,6);
\draw[line width=3] (10,6) -- (10,7);
\draw[line width=3] (11,6) -- (11,7);
\draw[line width=3] (10,6) -- (11,6);
\draw[line width=3] (10,7) -- (10,8);
\draw[line width=3] (11,7) -- (11,8);
\draw[line width=3] (10,8) -- (11,8);
\draw[line width=3] (11,0) -- (11,1);
\draw[line width=3] (12,0) -- (12,1);
\draw[line width=3] (11,1) -- (12,1);
\draw[line width=3] (11,1) -- (11,2);
\draw[line width=3] (12,1) -- (12,2);
\draw[line width=3] (11,1) -- (12,1);
\draw[line width=3] (11,2) -- (12,2);
\draw[line width=3] (11,2) -- (11,3);
\draw[line width=3] (12,2) -- (12,3);
\draw[line width=3] (11,2) -- (12,2);
\draw[line width=3] (11,3) -- (12,3);
\draw[line width=3] (11,3) -- (11,4);
\draw[line width=3] (12,3) -- (12,4);
\draw[line width=3] (11,3) -- (12,3);
\draw[line width=3] (11,4) -- (11,5);
\draw[line width=3] (12,4) -- (12,5);
\draw[line width=3] (11,5) -- (12,5);
\draw[line width=3] (11,5) -- (11,6);
\draw[line width=3] (12,5) -- (12,6);
\draw[line width=3] (11,5) -- (12,5);
\draw[line width=3] (11,6) -- (12,6);
\draw[line width=3] (11,6) -- (11,7);
\draw[line width=3] (12,6) -- (12,7);
\draw[line width=3] (11,6) -- (12,6);
\draw[line width=3] (11,7) -- (12,7);
\draw[line width=3] (11,7) -- (11,8);
\draw[line width=3] (12,7) -- (12,8);
\draw[line width=3] (11,7) -- (12,7);
\draw[line width=3] (12,0) -- (12,1);
\draw[line width=3] (13,0) -- (13,1);
\draw[line width=3] (12,1) -- (13,1);
\draw[line width=3] (12,1) -- (12,2);
\draw[line width=3] (13,1) -- (13,2);
\draw[line width=3] (12,1) -- (13,1);
\draw[line width=3] (12,2) -- (13,2);
\draw[line width=3] (12,2) -- (12,3);
\draw[line width=3] (13,2) -- (13,3);
\draw[line width=3] (12,2) -- (13,2);
\draw[line width=3] (12,3) -- (13,3);
\draw[line width=3] (12,3) -- (12,4);
\draw[line width=3] (13,3) -- (13,4);
\draw[line width=3] (12,3) -- (13,3);
\draw[line width=3] (12,4) -- (12,5);
\draw[line width=3] (13,4) -- (13,5);
\draw[line width=3] (12,5) -- (13,5);
\draw[line width=3] (12,5) -- (12,6);
\draw[line width=3] (13,5) -- (13,6);
\draw[line width=3] (12,5) -- (13,5);
\draw[line width=3] (12,6) -- (13,6);
\draw[line width=3] (12,6) -- (12,7);
\draw[line width=3] (13,6) -- (13,7);
\draw[line width=3] (12,6) -- (13,6);
\draw[line width=3] (12,7) -- (13,7);
\draw[line width=3] (12,7) -- (12,8);
\draw[line width=3] (13,7) -- (13,8);
\draw[line width=3] (12,7) -- (13,7);
\draw[line width=3] (13,0) -- (13,1);
\draw[line width=3] (14,0) -- (14,1);
\draw[line width=3] (13,0) -- (14,0);
\draw[line width=3] (13,1) -- (14,1);
\draw[line width=3] (13,1) -- (13,2);
\draw[line width=3] (14,1) -- (14,2);
\draw[line width=3] (13,1) -- (14,1);
\draw[line width=3] (13,2) -- (13,3);
\draw[line width=3] (14,2) -- (14,3);
\draw[line width=3] (13,3) -- (14,3);
\draw[line width=3] (13,3) -- (13,4);
\draw[line width=3] (14,3) -- (14,4);
\draw[line width=3] (13,3) -- (14,3);
\draw[line width=3] (13,4) -- (14,4);
\draw[line width=3] (13,4) -- (13,5);
\draw[line width=3] (14,4) -- (14,5);
\draw[line width=3] (13,4) -- (14,4);
\draw[line width=3] (13,5) -- (14,5);
\draw[line width=3] (13,5) -- (13,6);
\draw[line width=3] (14,5) -- (14,6);
\draw[line width=3] (13,5) -- (14,5);
\draw[line width=3] (13,6) -- (13,7);
\draw[line width=3] (14,6) -- (14,7);
\draw[line width=3] (13,7) -- (14,7);
\draw[line width=3] (13,7) -- (13,8);
\draw[line width=3] (14,7) -- (14,8);
\draw[line width=3] (13,7) -- (14,7);
\draw[line width=3] (13,8) -- (14,8);
\draw[line width=3] (14,0) -- (14,1);
\draw[line width=3] (15,0) -- (15,1);
\draw[line width=3] (14,0) -- (15,0);
\draw[line width=3] (14,1) -- (14,2);
\draw[line width=3] (15,1) -- (15,2);
\draw[line width=3] (14,2) -- (15,2);
\draw[line width=3] (14,2) -- (14,3);
\draw[line width=3] (15,2) -- (15,3);
\draw[line width=3] (14,2) -- (15,2);
\draw[line width=3] (14,3) -- (15,3);
\draw[line width=3] (14,3) -- (14,4);
\draw[line width=3] (15,3) -- (15,4);
\draw[line width=3] (14,3) -- (15,3);
\draw[line width=3] (14,4) -- (15,4);
\draw[line width=3] (14,4) -- (14,5);
\draw[line width=3] (15,4) -- (15,5);
\draw[line width=3] (14,4) -- (15,4);
\draw[line width=3] (14,5) -- (14,6);
\draw[line width=3] (15,5) -- (15,6);
\draw[line width=3] (14,6) -- (15,6);
\draw[line width=3] (14,6) -- (14,7);
\draw[line width=3] (15,6) -- (15,7);
\draw[line width=3] (14,6) -- (15,6);
\draw[line width=3] (14,7) -- (15,7);
\draw[line width=3] (14,7) -- (14,8);
\draw[line width=3] (15,7) -- (15,8);
\draw[line width=3] (14,7) -- (15,7);
\draw[line width=3] (14,8) -- (15,8);
\draw[line width=3] (15,0) -- (15,1);
\draw[line width=3] (16,0) -- (16,1);
\draw[line width=3] (15,0) -- (16,0);
\draw[line width=3] (15,1) -- (16,1);
\draw[line width=3] (15,1) -- (15,2);
\draw[line width=3] (16,1) -- (16,2);
\draw[line width=3] (15,1) -- (16,1);
\draw[line width=3] (15,2) -- (15,3);
\draw[line width=3] (16,2) -- (16,3);
\draw[line width=3] (15,3) -- (16,3);
\draw[line width=3] (15,3) -- (15,4);
\draw[line width=3] (16,3) -- (16,4);
\draw[line width=3] (15,3) -- (16,3);
\draw[line width=3] (15,4) -- (16,4);
\draw[line width=3] (15,4) -- (15,5);
\draw[line width=3] (16,4) -- (16,5);
\draw[line width=3] (15,4) -- (16,4);
\draw[line width=3] (15,5) -- (16,5);
\draw[line width=3] (15,5) -- (15,6);
\draw[line width=3] (16,5) -- (16,6);
\draw[line width=3] (15,5) -- (16,5);
\draw[line width=3] (15,6) -- (15,7);
\draw[line width=3] (16,6) -- (16,7);
\draw[line width=3] (15,7) -- (16,7);
\draw[line width=3] (15,7) -- (15,8);
\draw[line width=3] (16,7) -- (16,8);
\draw[line width=3] (15,7) -- (16,7);
\draw[line width=3] (15,8) -- (16,8);
\draw[line width=3] (16,0) -- (16,1);
\draw[line width=3] (17,0) -- (17,1);
\draw[line width=3] (16,0) -- (17,0);
\draw[line width=3] (16,1) -- (16,2);
\draw[line width=3] (17,1) -- (17,2);
\draw[line width=3] (16,2) -- (17,2);
\draw[line width=3] (16,2) -- (16,3);
\draw[line width=3] (17,2) -- (17,3);
\draw[line width=3] (16,2) -- (17,2);
\draw[line width=3] (16,3) -- (16,4);
\draw[line width=3] (17,3) -- (17,4);
\draw[line width=3] (16,4) -- (17,4);
\draw[line width=3] (16,4) -- (16,5);
\draw[line width=3] (17,4) -- (17,5);
\draw[line width=3] (16,4) -- (17,4);
\draw[line width=3] (16,5) -- (16,6);
\draw[line width=3] (17,5) -- (17,6);
\draw[line width=3] (16,6) -- (17,6);
\draw[line width=3] (16,6) -- (16,7);
\draw[line width=3] (17,6) -- (17,7);
\draw[line width=3] (16,6) -- (17,6);
\draw[line width=3] (16,7) -- (16,8);
\draw[line width=3] (17,7) -- (17,8);
\draw[line width=3] (16,8) -- (17,8);
\draw[line width=3] (17,0) -- (17,1);
\draw[line width=3] (18,0) -- (18,1);
\draw[line width=3] (17,1) -- (18,1);
\draw[line width=3] (17,1) -- (17,2);
\draw[line width=3] (18,1) -- (18,2);
\draw[line width=3] (17,1) -- (18,1);
\draw[line width=3] (17,2) -- (18,2);
\draw[line width=3] (17,2) -- (17,3);
\draw[line width=3] (18,2) -- (18,3);
\draw[line width=3] (17,2) -- (18,2);
\draw[line width=3] (17,3) -- (18,3);
\draw[line width=3] (17,3) -- (17,4);
\draw[line width=3] (18,3) -- (18,4);
\draw[line width=3] (17,3) -- (18,3);
\draw[line width=3] (17,4) -- (17,5);
\draw[line width=3] (18,4) -- (18,5);
\draw[line width=3] (17,5) -- (18,5);
\draw[line width=3] (17,5) -- (17,6);
\draw[line width=3] (18,5) -- (18,6);
\draw[line width=3] (17,5) -- (18,5);
\draw[line width=3] (17,6) -- (18,6);
\draw[line width=3] (17,6) -- (17,7);
\draw[line width=3] (18,6) -- (18,7);
\draw[line width=3] (17,6) -- (18,6);
\draw[line width=3] (17,7) -- (18,7);
\draw[line width=3] (17,7) -- (17,8);
\draw[line width=3] (18,7) -- (18,8);
\draw[line width=3] (17,7) -- (18,7);
\end{tikzpicture}


==> config3.tex <==
\begin{tikzpicture}[scale=0.4]
\fill[black!26!white] (0,0) rectangle (1,1);
\draw[fill,blue] (0.5,0.5) circle (0.14);
\fill[black!52!white] (0,1) rectangle (1,2);
\fill[white] (0,2) rectangle (1,3);
\draw[fill,blue] (0.5,2.5) circle (0.14);
\fill[white] (0,3) rectangle (1,4);
\fill[black!26!white] (0,4) rectangle (1,5);
\draw[fill,blue] (0.5,4.5) circle (0.14);
\fill[black!52!white] (0,5) rectangle (1,6);
\fill[white] (0,6) rectangle (1,7);
\draw[fill,blue] (0.5,6.5) circle (0.14);
\fill[white] (0,7) rectangle (1,8);
\fill[white] (1,0) rectangle (2,1);
\fill[white] (1,1) rectangle (2,2);
\fill[black!52!white] (1,2) rectangle (2,3);
\draw[fill,blue] (1.5,2.5) circle (0.14);
\fill[white] (1,3) rectangle (2,4);
\draw[fill,blue] (1.5,3.5) circle (0.14);
\fill[white] (1,4) rectangle (2,5);
\fill[white] (1,5) rectangle (2,6);
\fill[black!52!white] (1,6) rectangle (2,7);
\draw[fill,blue] (1.5,6.5) circle (0.14);
\fill[white] (1,7) rectangle (2,8);
\draw[fill,blue] (1.5,7.5) circle (0.14);
\fill[white] (2,0) rectangle (3,1);
\fill[black!26!white] (2,1) rectangle (3,2);
\draw[fill,blue] (2.5,1.5) circle (0.14);
\fill[black!26!white] (2,2) rectangle (3,3);
\draw[fill,blue] (2.5,2.5) circle (0.14);
\fill[black!52!white] (2,3) rectangle (3,4);
\draw[fill,blue] (2.5,3.5) circle (0.14);
\fill[white] (2,4) rectangle (3,5);
\fill[black!26!white] (2,5) rectangle (3,6);
\draw[fill,blue] (2.5,5.5) circle (0.14);
\fill[black!26!white] (2,6) rectangle (3,7);
\draw[fill,blue] (2.5,6.5) circle (0.14);
\fill[black!52!white] (2,7) rectangle (3,8);
\draw[fill,blue] (2.5,7.5) circle (0.14);
\fill[white] (3,0) rectangle (4,1);
\fill[white] (3,1) rectangle (4,2);
\fill[black!26!white] (3,2) rectangle (4,3);
\draw[fill,blue] (3.5,2.5) circle (0.14);
\fill[black!52!white] (3,3) rectangle (4,4);
\draw[fill,blue] (3.5,3.5) circle (0.14);
\fill[white] (3,4) rectangle (4,5);
\fill[white] (3,5) rectangle (4,6);
\fill[black!26!white] (3,6) rectangle (4,7);
\draw[fill,blue] (3.5,6.5) circle (0.14);
\fill[black!52!white] (3,7) rectangle (4,8);
\draw[fill,blue] (3.5,7.5) circle (0.14);
\fill[white] (4,0) rectangle (5,1);
\fill[black!26!white] (4,1) rectangle (5,2);
\draw[fill,blue] (4.5,1.5) circle (0.14);
\fill[white] (4,2) rectangle (5,3);
\fill[black!26!white] (4,3) rectangle (5,4);
\draw[fill,blue] (4.5,3.5) circle (0.14);
\fill[white] (4,4) rectangle (5,5);
\fill[black!26!white] (4,5) rectangle (5,6);
\draw[fill,blue] (4.5,5.5) circle (0.14);
\fill[white] (4,6) rectangle (5,7);
\fill[black!26!white] (4,7) rectangle (5,8);
\draw[fill,blue] (4.5,7.5) circle (0.14);
\fill[black!26!white] (5,0) rectangle (6,1);
\draw[fill,blue] (5.5,0.5) circle (0.14);
\fill[white] (5,1) rectangle (6,2);
\draw[fill,blue] (5.5,1.5) circle (0.14);
\fill[white] (5,2) rectangle (6,3);
\draw[fill,blue] (5.5,2.5) circle (0.14);
\fill[white] (5,3) rectangle (6,4);
\fill[black!26!white] (5,4) rectangle (6,5);
\draw[fill,blue] (5.5,4.5) circle (0.14);
\fill[white] (5,5) rectangle (6,6);
\draw[fill,blue] (5.5,5.5) circle (0.14);
\fill[white] (5,6) rectangle (6,7);
\draw[fill,blue] (5.5,6.5) circle (0.14);
\fill[white] (5,7) rectangle (6,8);
\fill[black!26!white] (6,0) rectangle (7,1);
\draw[fill,blue] (6.5,0.5) circle (0.14);
\fill[black!52!white] (6,1) rectangle (7,2);
\fill[white] (6,2) rectangle (7,3);
\draw[fill,blue] (6.5,2.5) circle (0.14);
\fill[white] (6,3) rectangle (7,4);
\fill[black!26!white] (6,4) rectangle (7,5);
\draw[fill,blue] (6.5,4.5) circle (0.14);
\fill[black!52!white] (6,5) rectangle (7,6);
\fill[white] (6,6) rectangle (7,7);
\draw[fill,blue] (6.5,6.5) circle (0.14);
\fill[white] (6,7) rectangle (7,8);
\fill[white] (7,0) rectangle (8,1);
\fill[white] (7,1) rectangle (8,2);
\fill[black!52!white] (7,2) rectangle (8,3);
\draw[fill,blue] (7.5,2.5) circle (0.14);
\fill[white] (7,3) rectangle (8,4);
\draw[fill,blue] (7.5,3.5) circle (0.14);
\fill[white] (7,4) rectangle (8,5);
\fill[white] (7,5) rectangle (8,6);
\fill[black!52!white] (7,6) rectangle (8,7);
\draw[fill,blue] (7.5,6.5) circle (0.14);
\fill[white] (7,7) rectangle (8,8);
\draw[fill,blue] (7.5,7.5) circle (0.14);
\fill[white] (8,0) rectangle (9,1);
\fill[black!26!white] (8,1) rectangle (9,2);
\draw[fill,blue] (8.5,1.5) circle (0.14);
\fill[black!26!white] (8,2) rectangle (9,3);
\draw[fill,blue] (8.5,2.5) circle (0.14);
\fill[black!52!white] (8,3) rectangle (9,4);
\draw[fill,blue] (8.5,3.5) circle (0.14);
\fill[white] (8,4) rectangle (9,5);
\fill[black!26!white] (8,5) rectangle (9,6);
\draw[fill,blue] (8.5,5.5) circle (0.14);
\fill[black!26!white] (8,6) rectangle (9,7);
\draw[fill,blue] (8.5,6.5) circle (0.14);
\fill[black!52!white] (8,7) rectangle (9,8);
\draw[fill,blue] (8.5,7.5) circle (0.14);
\fill[white] (9,0) rectangle (10,1);
\fill[white] (9,1) rectangle (10,2);
\fill[black!26!white] (9,2) rectangle (10,3);
\draw[fill,blue] (9.5,2.5) circle (0.14);
\fill[black!52!white] (9,3) rectangle (10,4);
\draw[fill,blue] (9.5,3.5) circle (0.14);
\fill[white] (9,4) rectangle (10,5);
\fill[white] (9,5) rectangle (10,6);
\fill[black!26!white] (9,6) rectangle (10,7);
\draw[fill,blue] (9.5,6.5) circle (0.14);
\fill[black!52!white] (9,7) rectangle (10,8);
\draw[fill,blue] (9.5,7.5) circle (0.14);
\fill[white] (10,0) rectangle (11,1);
\fill[black!26!white] (10,1) rectangle (11,2);
\draw[fill,blue] (10.5,1.5) circle (0.14);
\fill[white] (10,2) rectangle (11,3);
\fill[black!26!white] (10,3) rectangle (11,4);
\draw[fill,blue] (10.5,3.5) circle (0.14);
\fill[white] (10,4) rectangle (11,5);
\fill[black!26!white] (10,5) rectangle (11,6);
\draw[fill,blue] (10.5,5.5) circle (0.14);
\fill[white] (10,6) rectangle (11,7);
\fill[black!26!white] (10,7) rectangle (11,8);
\draw[fill,blue] (10.5,7.5) circle (0.14);
\fill[black!26!white] (11,0) rectangle (12,1);
\draw[fill,blue] (11.5,0.5) circle (0.14);
\fill[white] (11,1) rectangle (12,2);
\draw[fill,blue] (11.5,1.5) circle (0.14);
\fill[white] (11,2) rectangle (12,3);
\draw[fill,blue] (11.5,2.5) circle (0.14);
\fill[white] (11,3) rectangle (12,4);
\fill[black!26!white] (11,4) rectangle (12,5);
\draw[fill,blue] (11.5,4.5) circle (0.14);
\fill[white] (11,5) rectangle (12,6);
\draw[fill,blue] (11.5,5.5) circle (0.14);
\fill[white] (11,6) rectangle (12,7);
\draw[fill,blue] (11.5,6.5) circle (0.14);
\fill[white] (11,7) rectangle (12,8);
\fill[black!26!white] (12,0) rectangle (13,1);
\draw[fill,blue] (12.5,0.5) circle (0.14);
\fill[black!52!white] (12,1) rectangle (13,2);
\fill[white] (12,2) rectangle (13,3);
\draw[fill,blue] (12.5,2.5) circle (0.14);
\fill[white] (12,3) rectangle (13,4);
\fill[black!26!white] (12,4) rectangle (13,5);
\draw[fill,blue] (12.5,4.5) circle (0.14);
\fill[black!52!white] (12,5) rectangle (13,6);
\fill[white] (12,6) rectangle (13,7);
\draw[fill,blue] (12.5,6.5) circle (0.14);
\fill[white] (12,7) rectangle (13,8);
\fill[white] (13,0) rectangle (14,1);
\fill[white] (13,1) rectangle (14,2);
\fill[black!52!white] (13,2) rectangle (14,3);
\draw[fill,blue] (13.5,2.5) circle (0.14);
\fill[white] (13,3) rectangle (14,4);
\draw[fill,blue] (13.5,3.5) circle (0.14);
\fill[white] (13,4) rectangle (14,5);
\fill[white] (13,5) rectangle (14,6);
\fill[black!52!white] (13,6) rectangle (14,7);
\draw[fill,blue] (13.5,6.5) circle (0.14);
\fill[white] (13,7) rectangle (14,8);
\draw[fill,blue] (13.5,7.5) circle (0.14);
\fill[white] (14,0) rectangle (15,1);
\fill[black!26!white] (14,1) rectangle (15,2);
\draw[fill,blue] (14.5,1.5) circle (0.14);
\fill[black!26!white] (14,2) rectangle (15,3);
\draw[fill,blue] (14.5,2.5) circle (0.14);
\fill[black!52!white] (14,3) rectangle (15,4);
\draw[fill,blue] (14.5,3.5) circle (0.14);
\fill[white] (14,4) rectangle (15,5);
\fill[black!26!white] (14,5) rectangle (15,6);
\draw[fill,blue] (14.5,5.5) circle (0.14);
\fill[black!26!white] (14,6) rectangle (15,7);
\draw[fill,blue] (14.5,6.5) circle (0.14);
\fill[black!52!white] (14,7) rectangle (15,8);
\draw[fill,blue] (14.5,7.5) circle (0.14);
\fill[white] (15,0) rectangle (16,1);
\fill[white] (15,1) rectangle (16,2);
\fill[black!26!white] (15,2) rectangle (16,3);
\draw[fill,blue] (15.5,2.5) circle (0.14);
\fill[black!52!white] (15,3) rectangle (16,4);
\draw[fill,blue] (15.5,3.5) circle (0.14);
\fill[white] (15,4) rectangle (16,5);
\fill[white] (15,5) rectangle (16,6);
\fill[black!26!white] (15,6) rectangle (16,7);
\draw[fill,blue] (15.5,6.5) circle (0.14);
\fill[black!52!white] (15,7) rectangle (16,8);
\draw[fill,blue] (15.5,7.5) circle (0.14);
\fill[white] (16,0) rectangle (17,1);
\fill[black!26!white] (16,1) rectangle (17,2);
\draw[fill,blue] (16.5,1.5) circle (0.14);
\fill[white] (16,2) rectangle (17,3);
\fill[black!26!white] (16,3) rectangle (17,4);
\draw[fill,blue] (16.5,3.5) circle (0.14);
\fill[white] (16,4) rectangle (17,5);
\fill[black!26!white] (16,5) rectangle (17,6);
\draw[fill,blue] (16.5,5.5) circle (0.14);
\fill[white] (16,6) rectangle (17,7);
\fill[black!26!white] (16,7) rectangle (17,8);
\draw[fill,blue] (16.5,7.5) circle (0.14);
\fill[black!26!white] (17,0) rectangle (18,1);
\draw[fill,blue] (17.5,0.5) circle (0.14);
\fill[white] (17,1) rectangle (18,2);
\draw[fill,blue] (17.5,1.5) circle (0.14);
\fill[white] (17,2) rectangle (18,3);
\draw[fill,blue] (17.5,2.5) circle (0.14);
\fill[white] (17,3) rectangle (18,4);
\fill[black!26!white] (17,4) rectangle (18,5);
\draw[fill,blue] (17.5,4.5) circle (0.14);
\fill[white] (17,5) rectangle (18,6);
\draw[fill,blue] (17.5,5.5) circle (0.14);
\fill[white] (17,6) rectangle (18,7);
\draw[fill,blue] (17.5,6.5) circle (0.14);
\fill[white] (17,7) rectangle (18,8);
\draw[line width=3] (0,0) -- (0,1);
\draw[line width=3] (1,0) -- (1,1);
\draw[line width=3] (0,1) -- (1,1);
\draw[line width=3] (0,1) -- (0,2);
\draw[line width=3] (0,1) -- (1,1);
\draw[line width=3] (0,2) -- (1,2);
\draw[line width=3] (0,2) -- (0,3);
\draw[line width=3] (1,2) -- (1,3);
\draw[line width=3] (0,2) -- (1,2);
\draw[line width=3] (0,3) -- (1,3);
\draw[line width=3] (0,3) -- (0,4);
\draw[line width=3] (1,3) -- (1,4);
\draw[line width=3] (0,3) -- (1,3);
\draw[line width=3] (0,4) -- (0,5);
\draw[line width=3] (1,4) -- (1,5);
\draw[line width=3] (0,5) -- (1,5);
\draw[line width=3] (0,5) -- (0,6);
\draw[line width=3] (0,5) -- (1,5);
\draw[line width=3] (0,6) -- (1,6);
\draw[line width=3] (0,6) -- (0,7);
\draw[line width=3] (1,6) -- (1,7);
\draw[line width=3] (0,6) -- (1,6);
\draw[line width=3] (0,7) -- (1,7);
\draw[line width=3] (0,7) -- (0,8);
\draw[line width=3] (1,7) -- (1,8);
\draw[line width=3] (0,7) -- (1,7);
\draw[line width=3] (1,0) -- (1,1);
\draw[line width=3] (1,0) -- (2,0);
\draw[line width=3] (1,1) -- (2,1);
\draw[line width=3] (2,1) -- (2,2);
\draw[line width=3] (1,1) -- (2,1);
\draw[line width=3] (1,2) -- (1,3);
\draw[line width=3] (2,2) -- (2,3);
\draw[line width=3] (1,3) -- (2,3);
\draw[line width=3] (1,3) -- (1,4);
\draw[line width=3] (2,3) -- (2,4);
\draw[line width=3] (1,3) -- (2,3);
\draw[line width=3] (1,4) -- (2,4);
\draw[line width=3] (1,4) -- (1,5);
\draw[line width=3] (1,4) -- (2,4);
\draw[line width=3] (1,5) -- (2,5);
\draw[line width=3] (2,5) -- (2,6);
\draw[line width=3] (1,5) -- (2,5);
\draw[line width=3] (1,6) -- (1,7);
\draw[line width=3] (2,6) -- (2,7);
\draw[line width=3] (1,7) -- (2,7);
\draw[line width=3] (1,7) -- (1,8);
\draw[line width=3] (2,7) -- (2,8);
\draw[line width=3] (1,7) -- (2,7);
\draw[line width=3] (1,8) -- (2,8);
\draw[line width=3] (3,0) -- (3,1);
\draw[line width=3] (2,0) -- (3,0);
\draw[line width=3] (2,1) -- (2,2);
\draw[line width=3] (3,1) -- (3,2);
\draw[line width=3] (2,2) -- (3,2);
\draw[line width=3] (2,2) -- (2,3);
\draw[line width=3] (3,2) -- (3,3);
\draw[line width=3] (2,2) -- (3,2);
\draw[line width=3] (2,3) -- (3,3);
\draw[line width=3] (2,3) -- (2,4);
\draw[line width=3] (3,3) -- (3,4);
\draw[line width=3] (2,3) -- (3,3);
\draw[line width=3] (2,4) -- (3,4);
\draw[line width=3] (3,4) -- (3,5);
\draw[line width=3] (2,4) -- (3,4);
\draw[line width=3] (2,5) -- (2,6);
\draw[line width=3] (3,5) -- (3,6);
\draw[line width=3] (2,6) -- (3,6);
\draw[line width=3] (2,6) -- (2,7);
\draw[line width=3] (3,6) -- (3,7);
\draw[line width=3] (2,6) -- (3,6);
\draw[line width=3] (2,7) -- (3,7);
\draw[line width=3] (2,7) -- (2,8);
\draw[line width=3] (3,7) -- (3,8);
\draw[line width=3] (2,7) -- (3,7);
\draw[line width=3] (2,8) -- (3,8);
\draw[line width=3] (3,0) -- (3,1);
\draw[line width=3] (3,0) -- (4,0);
\draw[line width=3] (3,1) -- (4,1);
\draw[line width=3] (3,1) -- (3,2);
\draw[line width=3] (4,1) -- (4,2);
\draw[line width=3] (3,1) -- (4,1);
\draw[line width=3] (3,2) -- (3,3);
\draw[line width=3] (4,2) -- (4,3);
\draw[line width=3] (3,3) -- (4,3);
\draw[line width=3] (3,3) -- (3,4);
\draw[line width=3] (4,3) -- (4,4);
\draw[line width=3] (3,3) -- (4,3);
\draw[line width=3] (3,4) -- (4,4);
\draw[line width=3] (3,4) -- (3,5);
\draw[line width=3] (3,4) -- (4,4);
\draw[line width=3] (3,5) -- (4,5);
\draw[line width=3] (3,5) -- (3,6);
\draw[line width=3] (4,5) -- (4,6);
\draw[line width=3] (3,5) -- (4,5);
\draw[line width=3] (3,6) -- (3,7);
\draw[line width=3] (4,6) -- (4,7);
\draw[line width=3] (3,7) -- (4,7);
\draw[line width=3] (3,7) -- (3,8);
\draw[line width=3] (4,7) -- (4,8);
\draw[line width=3] (3,7) -- (4,7);
\draw[line width=3] (3,8) -- (4,8);
\draw[line width=3] (5,0) -- (5,1);
\draw[line width=3] (4,0) -- (5,0);
\draw[line width=3] (4,1) -- (4,2);
\draw[line width=3] (5,1) -- (5,2);
\draw[line width=3] (4,2) -- (5,2);
\draw[line width=3] (4,2) -- (4,3);
\draw[line width=3] (5,2) -- (5,3);
\draw[line width=3] (4,2) -- (5,2);
\draw[line width=3] (4,3) -- (4,4);
\draw[line width=3] (5,3) -- (5,4);
\draw[line width=3] (4,4) -- (5,4);
\draw[line width=3] (5,4) -- (5,5);
\draw[line width=3] (4,4) -- (5,4);
\draw[line width=3] (4,5) -- (4,6);
\draw[line width=3] (5,5) -- (5,6);
\draw[line width=3] (4,6) -- (5,6);
\draw[line width=3] (4,6) -- (4,7);
\draw[line width=3] (5,6) -- (5,7);
\draw[line width=3] (4,6) -- (5,6);
\draw[line width=3] (4,7) -- (4,8);
\draw[line width=3] (5,7) -- (5,8);
\draw[line width=3] (4,8) -- (5,8);
\draw[line width=3] (5,0) -- (5,1);
\draw[line width=3] (6,0) -- (6,1);
\draw[line width=3] (5,1) -- (6,1);
\draw[line width=3] (5,1) -- (5,2);
\draw[line width=3] (6,1) -- (6,2);
\draw[line width=3] (5,1) -- (6,1);
\draw[line width=3] (5,2) -- (6,2);
\draw[line width=3] (5,2) -- (5,3);
\draw[line width=3] (6,2) -- (6,3);
\draw[line width=3] (5,2) -- (6,2);
\draw[line width=3] (5,3) -- (6,3);
\draw[line width=3] (5,3) -- (5,4);
\draw[line width=3] (6,3) -- (6,4);
\draw[line width=3] (5,3) -- (6,3);
\draw[line width=3] (5,4) -- (5,5);
\draw[line width=3] (6,4) -- (6,5);
\draw[line width=3] (5,5) -- (6,5);
\draw[line width=3] (5,5) -- (5,6);
\draw[line width=3] (6,5) -- (6,6);
\draw[line width=3] (5,5) -- (6,5);
\draw[line width=3] (5,6) -- (6,6);
\draw[line width=3] (5,6) -- (5,7);
\draw[line width=3] (6,6) -- (6,7);
\draw[line width=3] (5,6) -- (6,6);
\draw[line width=3] (5,7) -- (6,7);
\draw[line width=3] (5,7) -- (5,8);
\draw[line width=3] (6,7) -- (6,8);
\draw[line width=3] (5,7) -- (6,7);
\draw[line width=3] (6,0) -- (6,1);
\draw[line width=3] (7,0) -- (7,1);
\draw[line width=3] (6,1) -- (7,1);
\draw[line width=3] (6,1) -- (6,2);
\draw[line width=3] (6,1) -- (7,1);
\draw[line width=3] (6,2) -- (7,2);
\draw[line width=3] (6,2) -- (6,3);
\draw[line width=3] (7,2) -- (7,3);
\draw[line width=3] (6,2) -- (7,2);
\draw[line width=3] (6,3) -- (7,3);
\draw[line width=3] (6,3) -- (6,4);
\draw[line width=3] (7,3) -- (7,4);
\draw[line width=3] (6,3) -- (7,3);
\draw[line width=3] (6,4) -- (6,5);
\draw[line width=3] (7,4) -- (7,5);
\draw[line width=3] (6,5) -- (7,5);
\draw[line width=3] (6,5) -- (6,6);
\draw[line width=3] (6,5) -- (7,5);
\draw[line width=3] (6,6) -- (7,6);
\draw[line width=3] (6,6) -- (6,7);
\draw[line width=3] (7,6) -- (7,7);
\draw[line width=3] (6,6) -- (7,6);
\draw[line width=3] (6,7) -- (7,7);
\draw[line width=3] (6,7) -- (6,8);
\draw[line width=3] (7,7) -- (7,8);
\draw[line width=3] (6,7) -- (7,7);
\draw[line width=3] (7,0) -- (7,1);
\draw[line width=3] (7,0) -- (8,0);
\draw[line width=3] (7,1) -- (8,1);
\draw[line width=3] (8,1) -- (8,2);
\draw[line width=3] (7,1) -- (8,1);
\draw[line width=3] (7,2) -- (7,3);
\draw[line width=3] (8,2) -- (8,3);
\draw[line width=3] (7,3) -- (8,3);
\draw[line width=3] (7,3) -- (7,4);
\draw[line width=3] (8,3) -- (8,4);
\draw[line width=3] (7,3) -- (8,3);
\draw[line width=3] (7,4) -- (8,4);
\draw[line width=3] (7,4) -- (7,5);
\draw[line width=3] (7,4) -- (8,4);
\draw[line width=3] (7,5) -- (8,5);
\draw[line width=3] (8,5) -- (8,6);
\draw[line width=3] (7,5) -- (8,5);
\draw[line width=3] (7,6) -- (7,7);
\draw[line width=3] (8,6) -- (8,7);
\draw[line width=3] (7,7) -- (8,7);
\draw[line width=3] (7,7) -- (7,8);
\draw[line width=3] (8,7) -- (8,8);
\draw[line width=3] (7,7) -- (8,7);
\draw[line width=3] (7,8) -- (8,8);
\draw[line width=3] (9,0) -- (9,1);
\draw[line width=3] (8,0) -- (9,0);
\draw[line width=3] (8,1) -- (8,2);
\draw[line width=3] (9,1) -- (9,2);
\draw[line width=3] (8,2) -- (9,2);
\draw[line width=3] (8,2) -- (8,3);
\draw[line width=3] (9,2) -- (9,3);
\draw[line width=3] (8,2) -- (9,2);
\draw[line width=3] (8,3) -- (9,3);
\draw[line width=3] (8,3) -- (8,4);
\draw[line width=3] (9,3) -- (9,4);
\draw[line width=3] (8,3) -- (9,3);
\draw[line width=3] (8,4) -- (9,4);
\draw[line width=3] (9,4) -- (9,5);
\draw[line width=3] (8,4) -- (9,4);
\draw[line width=3] (8,5) -- (8,6);
\draw[line width=3] (9,5) -- (9,6);
\draw[line width=3] (8,6) -- (9,6);
\draw[line width=3] (8,6) -- (8,7);
\draw[line width=3] (9,6) -- (9,7);
\draw[line width=3] (8,6) -- (9,6);
\draw[line width=3] (8,7) -- (9,7);
\draw[line width=3] (8,7) -- (8,8);
\draw[line width=3] (9,7) -- (9,8);
\draw[line width=3] (8,7) -- (9,7);
\draw[line width=3] (8,8) -- (9,8);
\draw[line width=3] (9,0) -- (9,1);
\draw[line width=3] (9,0) -- (10,0);
\draw[line width=3] (9,1) -- (10,1);
\draw[line width=3] (9,1) -- (9,2);
\draw[line width=3] (10,1) -- (10,2);
\draw[line width=3] (9,1) -- (10,1);
\draw[line width=3] (9,2) -- (9,3);
\draw[line width=3] (10,2) -- (10,3);
\draw[line width=3] (9,3) -- (10,3);
\draw[line width=3] (9,3) -- (9,4);
\draw[line width=3] (10,3) -- (10,4);
\draw[line width=3] (9,3) -- (10,3);
\draw[line width=3] (9,4) -- (10,4);
\draw[line width=3] (9,4) -- (9,5);
\draw[line width=3] (9,4) -- (10,4);
\draw[line width=3] (9,5) -- (10,5);
\draw[line width=3] (9,5) -- (9,6);
\draw[line width=3] (10,5) -- (10,6);
\draw[line width=3] (9,5) -- (10,5);
\draw[line width=3] (9,6) -- (9,7);
\draw[line width=3] (10,6) -- (10,7);
\draw[line width=3] (9,7) -- (10,7);
\draw[line width=3] (9,7) -- (9,8);
\draw[line width=3] (10,7) -- (10,8);
\draw[line width=3] (9,7) -- (10,7);
\draw[line width=3] (9,8) -- (10,8);
\draw[line width=3] (11,0) -- (11,1);
\draw[line width=3] (10,0) -- (11,0);
\draw[line width=3] (10,1) -- (10,2);
\draw[line width=3] (11,1) -- (11,2);
\draw[line width=3] (10,2) -- (11,2);
\draw[line width=3] (10,2) -- (10,3);
\draw[line width=3] (11,2) -- (11,3);
\draw[line width=3] (10,2) -- (11,2);
\draw[line width=3] (10,3) -- (10,4);
\draw[line width=3] (11,3) -- (11,4);
\draw[line width=3] (10,4) -- (11,4);
\draw[line width=3] (11,4) -- (11,5);
\draw[line width=3] (10,4) -- (11,4);
\draw[line width=3] (10,5) -- (10,6);
\draw[line width=3] (11,5) -- (11,6);
\draw[line width=3] (10,6) -- (11,6);
\draw[line width=3] (10,6) -- (10,7);
\draw[line width=3] (11,6) -- (11,7);
\draw[line width=3] (10,6) -- (11,6);
\draw[line width=3] (10,7) -- (10,8);
\draw[line width=3] (11,7) -- (11,8);
\draw[line width=3] (10,8) -- (11,8);
\draw[line width=3] (11,0) -- (11,1);
\draw[line width=3] (12,0) -- (12,1);
\draw[line width=3] (11,1) -- (12,1);
\draw[line width=3] (11,1) -- (11,2);
\draw[line width=3] (12,1) -- (12,2);
\draw[line width=3] (11,1) -- (12,1);
\draw[line width=3] (11,2) -- (12,2);
\draw[line width=3] (11,2) -- (11,3);
\draw[line width=3] (12,2) -- (12,3);
\draw[line width=3] (11,2) -- (12,2);
\draw[line width=3] (11,3) -- (12,3);
\draw[line width=3] (11,3) -- (11,4);
\draw[line width=3] (12,3) -- (12,4);
\draw[line width=3] (11,3) -- (12,3);
\draw[line width=3] (11,4) -- (11,5);
\draw[line width=3] (12,4) -- (12,5);
\draw[line width=3] (11,5) -- (12,5);
\draw[line width=3] (11,5) -- (11,6);
\draw[line width=3] (12,5) -- (12,6);
\draw[line width=3] (11,5) -- (12,5);
\draw[line width=3] (11,6) -- (12,6);
\draw[line width=3] (11,6) -- (11,7);
\draw[line width=3] (12,6) -- (12,7);
\draw[line width=3] (11,6) -- (12,6);
\draw[line width=3] (11,7) -- (12,7);
\draw[line width=3] (11,7) -- (11,8);
\draw[line width=3] (12,7) -- (12,8);
\draw[line width=3] (11,7) -- (12,7);
\draw[line width=3] (12,0) -- (12,1);
\draw[line width=3] (13,0) -- (13,1);
\draw[line width=3] (12,1) -- (13,1);
\draw[line width=3] (12,1) -- (12,2);
\draw[line width=3] (12,1) -- (13,1);
\draw[line width=3] (12,2) -- (13,2);
\draw[line width=3] (12,2) -- (12,3);
\draw[line width=3] (13,2) -- (13,3);
\draw[line width=3] (12,2) -- (13,2);
\draw[line width=3] (12,3) -- (13,3);
\draw[line width=3] (12,3) -- (12,4);
\draw[line width=3] (13,3) -- (13,4);
\draw[line width=3] (12,3) -- (13,3);
\draw[line width=3] (12,4) -- (12,5);
\draw[line width=3] (13,4) -- (13,5);
\draw[line width=3] (12,5) -- (13,5);
\draw[line width=3] (12,5) -- (12,6);
\draw[line width=3] (12,5) -- (13,5);
\draw[line width=3] (12,6) -- (13,6);
\draw[line width=3] (12,6) -- (12,7);
\draw[line width=3] (13,6) -- (13,7);
\draw[line width=3] (12,6) -- (13,6);
\draw[line width=3] (12,7) -- (13,7);
\draw[line width=3] (12,7) -- (12,8);
\draw[line width=3] (13,7) -- (13,8);
\draw[line width=3] (12,7) -- (13,7);
\draw[line width=3] (13,0) -- (13,1);
\draw[line width=3] (13,0) -- (14,0);
\draw[line width=3] (13,1) -- (14,1);
\draw[line width=3] (14,1) -- (14,2);
\draw[line width=3] (13,1) -- (14,1);
\draw[line width=3] (13,2) -- (13,3);
\draw[line width=3] (14,2) -- (14,3);
\draw[line width=3] (13,3) -- (14,3);
\draw[line width=3] (13,3) -- (13,4);
\draw[line width=3] (14,3) -- (14,4);
\draw[line width=3] (13,3) -- (14,3);
\draw[line width=3] (13,4) -- (14,4);
\draw[line width=3] (13,4) -- (13,5);
\draw[line width=3] (13,4) -- (14,4);
\draw[line width=3] (13,5) -- (14,5);
\draw[line width=3] (14,5) -- (14,6);
\draw[line width=3] (13,5) -- (14,5);
\draw[line width=3] (13,6) -- (13,7);
\draw[line width=3] (14,6) -- (14,7);
\draw[line width=3] (13,7) -- (14,7);
\draw[line width=3] (13,7) -- (13,8);
\draw[line width=3] (14,7) -- (14,8);
\draw[line width=3] (13,7) -- (14,7);
\draw[line width=3] (13,8) -- (14,8);
\draw[line width=3] (15,0) -- (15,1);
\draw[line width=3] (14,0) -- (15,0);
\draw[line width=3] (14,1) -- (14,2);
\draw[line width=3] (15,1) -- (15,2);
\draw[line width=3] (14,2) -- (15,2);
\draw[line width=3] (14,2) -- (14,3);
\draw[line width=3] (15,2) -- (15,3);
\draw[line width=3] (14,2) -- (15,2);
\draw[line width=3] (14,3) -- (15,3);
\draw[line width=3] (14,3) -- (14,4);
\draw[line width=3] (15,3) -- (15,4);
\draw[line width=3] (14,3) -- (15,3);
\draw[line width=3] (14,4) -- (15,4);
\draw[line width=3] (15,4) -- (15,5);
\draw[line width=3] (14,4) -- (15,4);
\draw[line width=3] (14,5) -- (14,6);
\draw[line width=3] (15,5) -- (15,6);
\draw[line width=3] (14,6) -- (15,6);
\draw[line width=3] (14,6) -- (14,7);
\draw[line width=3] (15,6) -- (15,7);
\draw[line width=3] (14,6) -- (15,6);
\draw[line width=3] (14,7) -- (15,7);
\draw[line width=3] (14,7) -- (14,8);
\draw[line width=3] (15,7) -- (15,8);
\draw[line width=3] (14,7) -- (15,7);
\draw[line width=3] (14,8) -- (15,8);
\draw[line width=3] (15,0) -- (15,1);
\draw[line width=3] (15,0) -- (16,0);
\draw[line width=3] (15,1) -- (16,1);
\draw[line width=3] (15,1) -- (15,2);
\draw[line width=3] (16,1) -- (16,2);
\draw[line width=3] (15,1) -- (16,1);
\draw[line width=3] (15,2) -- (15,3);
\draw[line width=3] (16,2) -- (16,3);
\draw[line width=3] (15,3) -- (16,3);
\draw[line width=3] (15,3) -- (15,4);
\draw[line width=3] (16,3) -- (16,4);
\draw[line width=3] (15,3) -- (16,3);
\draw[line width=3] (15,4) -- (16,4);
\draw[line width=3] (15,4) -- (15,5);
\draw[line width=3] (15,4) -- (16,4);
\draw[line width=3] (15,5) -- (16,5);
\draw[line width=3] (15,5) -- (15,6);
\draw[line width=3] (16,5) -- (16,6);
\draw[line width=3] (15,5) -- (16,5);
\draw[line width=3] (15,6) -- (15,7);
\draw[line width=3] (16,6) -- (16,7);
\draw[line width=3] (15,7) -- (16,7);
\draw[line width=3] (15,7) -- (15,8);
\draw[line width=3] (16,7) -- (16,8);
\draw[line width=3] (15,7) -- (16,7);
\draw[line width=3] (15,8) -- (16,8);
\draw[line width=3] (17,0) -- (17,1);
\draw[line width=3] (16,0) -- (17,0);
\draw[line width=3] (16,1) -- (16,2);
\draw[line width=3] (17,1) -- (17,2);
\draw[line width=3] (16,2) -- (17,2);
\draw[line width=3] (16,2) -- (16,3);
\draw[line width=3] (17,2) -- (17,3);
\draw[line width=3] (16,2) -- (17,2);
\draw[line width=3] (16,3) -- (16,4);
\draw[line width=3] (17,3) -- (17,4);
\draw[line width=3] (16,4) -- (17,4);
\draw[line width=3] (17,4) -- (17,5);
\draw[line width=3] (16,4) -- (17,4);
\draw[line width=3] (16,5) -- (16,6);
\draw[line width=3] (17,5) -- (17,6);
\draw[line width=3] (16,6) -- (17,6);
\draw[line width=3] (16,6) -- (16,7);
\draw[line width=3] (17,6) -- (17,7);
\draw[line width=3] (16,6) -- (17,6);
\draw[line width=3] (16,7) -- (16,8);
\draw[line width=3] (17,7) -- (17,8);
\draw[line width=3] (16,8) -- (17,8);
\draw[line width=3] (17,0) -- (17,1);
\draw[line width=3] (18,0) -- (18,1);
\draw[line width=3] (17,1) -- (18,1);
\draw[line width=3] (17,1) -- (17,2);
\draw[line width=3] (18,1) -- (18,2);
\draw[line width=3] (17,1) -- (18,1);
\draw[line width=3] (17,2) -- (18,2);
\draw[line width=3] (17,2) -- (17,3);
\draw[line width=3] (18,2) -- (18,3);
\draw[line width=3] (17,2) -- (18,2);
\draw[line width=3] (17,3) -- (18,3);
\draw[line width=3] (17,3) -- (17,4);
\draw[line width=3] (18,3) -- (18,4);
\draw[line width=3] (17,3) -- (18,3);
\draw[line width=3] (17,4) -- (17,5);
\draw[line width=3] (18,4) -- (18,5);
\draw[line width=3] (17,5) -- (18,5);
\draw[line width=3] (17,5) -- (17,6);
\draw[line width=3] (18,5) -- (18,6);
\draw[line width=3] (17,5) -- (18,5);
\draw[line width=3] (17,6) -- (18,6);
\draw[line width=3] (17,6) -- (17,7);
\draw[line width=3] (18,6) -- (18,7);
\draw[line width=3] (17,6) -- (18,6);
\draw[line width=3] (17,7) -- (18,7);
\draw[line width=3] (17,7) -- (17,8);
\draw[line width=3] (18,7) -- (18,8);
\draw[line width=3] (17,7) -- (18,7);
\end{tikzpicture}

